Renormalized Singles with Correlation in $GW$ Green's Function Theory for Accurate Quasiparticle Energies

We apply the renormalized singles with correlation (RSc) Green's function in the $GW$ approximation to calculate accurate quasiparticle (QP) energies and orbitals. The RSc Green's function includes all orders of singles contributions from the associated density functional approximation (DFA) and treats higher order contributions in a perturbative manner. The $G_{\text{RSc}}W_{\text{RSc}}$ method uses the RSc Green's function as the new starting point and calculates the screened interaction with the RSc Green's function. The $G_{\text{RSc}}W_0$ methods fixes the screened interaction at the DFA level. For the calculations of ionization potentials in the GW100 set, $G_{\text{RSc}}W_{\text{RSc}}$ significantly reduces the dependence on the starting point of DFAs used and provides accurate results with the mean absolute error (MAE) of $0.34$ eV comparable to ev$GW$. For the calculations of core-level binding energies in the CORE65 set, $G_{\text{RSc}}W_{\text{RSc}}$ slightly overestimates the results because of underscreening, but $G_{\text{RSc}}W_0$ with GGA functionals provides the optimal accuracy of $0.40$ eV MAE comparable to ev$GW_0$. We also show that $G_{\text{RSc}}W_{\text{RSc}}$ predicts accurate dipole moments of small molecules. These two methods, $G_{\text{RSc}}W_{\text{RSc}}$ and $G_{\text{RSc}}W_0$, are computationally much favorable than any flavor of self-consistent $GW$ methods. Thus, the RSc approach is promising for making $GW$ and other Green's function methods efficient and robust.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}cccccccc}
\caption{Ionization potentials of the GW100 set\cite{vansettenGW100BenchmarkingG0W02015} obtained from $G_{0}W_{0}$ with HF, BLYP, PBE, B3LYP and PBE0. 
The def2-TZVPP basis set was used.
Systems containing Xe, Rb, I, Ag and Cu were excluded because of the convergence problem.
All values in eV. }\\
\toprule
& & & \multicolumn{5}{c}{$G_{0}W_{0}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} 
name & formula & Exp & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & & \multicolumn{5}{c}{$G_{0}W_{0}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} 
name & formula & Exp & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
helium                 & \ce{He}       & 24.59 & 24.60 & 23.80 & 23.84 & 24.06 & 24.12 \\
neon                   & \ce{Ne}       & 21.56 & 21.41 & 20.54 & 20.57 & 20.79 & 20.85 \\
argon                  & \ce{Ar}       & 15.76 & 15.73 & 15.05 & 15.05 & 15.22 & 15.25 \\
krypton                & \ce{Kr}       & 14.00 & 13.96 & 13.36 & 13.35 & 13.50 & 13.52 \\
hydrogen               & \ce{H2}       & 15.43 & 16.49 & 15.93 & 15.96 & 16.14 & 16.19 \\
lithium dimer          & \ce{Li2}      & 4.73  & 5.29  & 5.02  & 5.08  & 5.17  & 5.22  \\
sodium dimer           & \ce{Na2}      & 4.89  & 4.95  & 4.85  & 4.88  & 4.94  & 4.95  \\
sodium tetramer        & \ce{Na4}      & 4.27  & 4.26  & 4.05  & 4.11  & 4.17  & 4.20  \\
sodium hexamer         & \ce{Na6}      & 4.12  & 4.43  & 4.20  & 4.23  & 4.30  & 4.32  \\
potassium dimer        & \ce{K2}       & 4.06  & 4.05  & 3.94  & 3.95  & 4.02  & 4.01  \\
nitrogen               & \ce{N2}       & 15.58 & 17.10 & 14.80 & 14.85 & 15.20 & 15.31 \\
phosphorus dimer       & \ce{P2}       & 10.62 & 10.52 & 10.05 & 10.07 & 10.19 & 10.22 \\
arsenic dimer          & \ce{As2}      & 10.00 & 6.31  & 9.28  & 9.30  & 9.39  & 9.41  \\
fluorine               & \ce{F2}       & 15.70 & 16.32 & 14.91 & 14.96 & 15.30 & 15.41 \\
chlorine               & \ce{Cl2}      & 11.49 & 11.75 & 10.95 & 10.97 & 11.16 & 11.20 \\
bromine                & \ce{Br2}      & 10.51 & 10.71 & 9.97  & 9.98  & 10.15 & 10.18 \\
methane                & \ce{CH4}      & 14.35 & 14.75 & 13.94 & 13.93 & 14.17 & 14.19 \\
ethane                 & \ce{C2H6}     & 12.20 & 13.16 & 12.36 & 12.35 & 12.58 & 12.59 \\
propane                & \ce{C3H8}     & 11.51 & 12.60 & 11.80 & 11.77 & 12.02 & 12.02 \\
butane                 & \ce{C4H10}    & 11.09 & 12.15 & 11.50 & 11.47 & 11.72 & 11.72 \\
ethylene               & \ce{C2H4}     & 10.68 & 10.73 & 10.26 & 10.26 & 10.40 & 10.41 \\
ethyn                  & \ce{C2H2}     & 11.49 & 11.56 & 10.96 & 10.97 & 11.13 & 11.16 \\
tetracarbon            & \ce{C4}       & 12.54 & 11.59 & 10.68 & 10.72 & 10.99 & 11.06 \\
cyclopropane           & \ce{C3H6}     & 10.54 & 11.26 & 10.48 & 10.47 & 10.68 & 10.69 \\
benzene                & \ce{C6H6}     & 9.23  & 9.48  & 8.89  & 8.89  & 9.06  & 9.07  \\
cyclooctatetraene      & \ce{C8H8}     & 8.43  & 8.64  & 7.96  & 7.95  & 8.15  & 8.15  \\
cyclopentadiene        & \ce{C5H6}     & 8.53  & 8.82  & 8.26  & 8.25  & 8.43  & 8.43  \\
vinyl fluoride         & \ce{C2H3F}    & 10.63 & 10.80 & 10.09 & 10.09 & 10.29 & 10.30 \\
vinyl chloride         & \ce{C2H3Cl}   & 10.20 & 10.34 & 9.64  & 9.64  & 9.83  & 9.85  \\
vinyl bromide          & \ce{C2H3Br}   & 9.90  & 9.42  & 8.83  & 8.82  & 8.99  & 8.99  \\
tetrafluoromethane     & \ce{CF4}      & 16.20 & 16.84 & 15.25 & 15.29 & 15.71 & 15.82 \\
tetrachloromethane     & \ce{CCl4}     & 11.69 & 11.97 & 10.86 & 10.86 & 11.17 & 11.22 \\
tetrabromomethane      & \ce{CBr4}     & 10.54 & 10.72 & 9.69  & 9.69  & 9.97  & 10.00 \\
silane                 & \ce{SiH4}     & 12.82 & 13.22 & 12.33 & 12.33 & 12.61 & 12.64 \\
germane                & \ce{GeH4}     & 12.46 & 12.85 & 12.03 & 12.03 & 12.26 & 12.29 \\
disilane               & \ce{Si2H6}    & 10.53 & 11.07 & 10.27 & 10.22 & 10.48 & 10.46 \\
pentasilane            & \ce{Si5H12}   & 9.36  & 9.77  & 8.88  & 8.82  & 9.11  & 9.07  \\
lithium hydride        & \ce{LiH}      & 7.90  & 8.15  & 6.93  & 7.03  & 7.49  & 7.61  \\
potassium hydride      & \ce{KH}       & 8.00  & 6.29  & 5.03  & 5.08  & 5.55  & 5.65  \\
borane                 & \ce{BH3}      & 12.03 & 13.65 & 12.88 & 12.89 & 13.13 & 13.16 \\
diborane               & \ce{B2H6}     & 11.90 & 12.79 & 11.86 & 11.84 & 12.13 & 12.15 \\
ammonia                & \ce{NH3}      & 10.82 & 11.17 & 10.29 & 10.33 & 10.53 & 10.59 \\
hydrazoic acid         & \ce{HN3}      & 10.72 & 11.06 & 10.24 & 10.28 & 10.47 & 10.53 \\
phosphine              & \ce{PH3}      & 10.59 & 10.77 & 10.23 & 10.21 & 10.38 & 10.38 \\
arsine                 & \ce{AsH3}     & 10.58 & 10.55 & 10.08 & 10.05 & 10.19 & 10.18 \\
hydrogen sulfide       & \ce{SH2}      & 10.50 & 10.49 & 9.94  & 9.93  & 10.08 & 10.09 \\
hydrogen fluoride      & \ce{FH}       & 16.12 & 16.21 & 15.30 & 15.35 & 15.56 & 15.64 \\
hydrogen chloride      & \ce{ClH}      & 12.79 & 12.78 & 12.15 & 12.15 & 12.31 & 12.33 \\
lithium fluoride       & \ce{LiF}      & 11.30 & 11.34 & 10.05 & 10.09 & 10.57 & 10.66 \\
magnesium fluoride     & \ce{F2Mg}     & 13.30 & 13.82 & 12.43 & 12.48 & 12.96 & 13.07 \\
titanium tetrafluoride & \ce{TiF4}     &       & 16.06 & 13.88 & 13.92 & 14.57 & 14.72 \\
aluminum fluoride      & \ce{AlF3}     & 15.45 & 15.61 & 14.18 & 14.24 & 14.66 & 14.78 \\
boron monofluoride     & \ce{BF}       & 11.00 & 11.30 & 10.48 & 10.51 & 10.77 & 10.83 \\
sulfur tetrafluoride   & \ce{SF4}      & 12.00 & 13.30 & 11.97 & 11.97 & 12.33 & 12.36 \\
potassium bromide      & \ce{BrK}      & 8.82  & 8.18  & 7.38  & 7.43  & 7.68  & 7.73  \\
gallium monochloride   & \ce{GaCl}     & 10.07 & 9.90  & 9.42  & 9.43  & 9.55  & 9.57  \\
sodium chloride        & \ce{NaCl}     & 9.80  & 9.20  & 8.24  & 8.28  & 8.62  & 8.68  \\
magnesium chloride     & \ce{MgCl2}    & 11.80 & 11.88 & 10.94 & 10.97 & 11.24 & 11.31 \\
boron nitride          & \ce{BN}       &       & 11.71 & 10.68 & 10.84 & 11.36 & 11.44 \\
hydrogen cyanide       & \ce{NCH}      & 13.61 & 13.85 & 13.13 & 13.16 & 13.35 & 13.40 \\
phosphorus mononitr    & \ce{PN}       & 11.88 & 12.34 & 11.03 & 11.12 & 11.42 & 11.56 \\
hydrazine              & \ce{H2NNH2}   & 8.98  & 10.14 & 9.22  & 9.25  & 9.46  & 9.52  \\
formaldehyde           & \ce{H2CO}     & 10.89 & 11.34 & 10.25 & 10.31 & 10.56 & 10.65 \\
methanol               & \ce{CH4O}     & 10.96 & 11.54 & 10.47 & 10.51 & 10.75 & 10.83 \\
ethanol                & \ce{C2H6O}    & 10.64 & 11.26 & 10.08 & 10.11 & 10.38 & 10.46 \\
acetaldehyde           & \ce{C2H4O}    & 10.24 & 10.78 & 9.50  & 9.54  & 9.87  & 9.95  \\
ethoxy ethane          & \ce{C4H10O}   & 9.61  & 10.46 & 9.23  & 9.27  & 9.55  & 9.64  \\
formic acid            & \ce{CH2O2}    & 11.50 & 11.92 & 10.66 & 10.71 & 11.04 & 11.14 \\
hydrogen peroxide      & \ce{HOOH}     & 11.70 & 12.04 & 10.88 & 10.94 & 11.20 & 11.30 \\
water                  & \ce{H2O}      & 12.62 & 12.85 & 11.93 & 11.98 & 12.18 & 12.26 \\
carbon dioxide         & \ce{CO2}      & 13.77 & 14.20 & 13.07 & 13.14 & 13.39 & 13.49 \\
carbon disulfide       & \ce{CS2}      & 10.09 & 10.29 & 9.58  & 9.61  & 9.78  & 9.81  \\
carbon oxide sulfide   & \ce{OCS}      & 11.19 & 11.52 & 10.75 & 10.77 & 10.96 & 11.00 \\
carbon oxide selenide  & \ce{OCSe}     & 10.37 & 10.66 & 9.99  & 10.00 & 10.17 & 10.19 \\
carbon monoxide        & \ce{CO}       & 14.01 & 15.04 & 13.51 & 13.54 & 13.92 & 14.02 \\
ozone                  & \ce{O3}       & 12.73 & 13.52 & 11.80 & 11.84 & 12.33 & 12.45 \\
sulfur dioxide         & \ce{SO2}      & 12.50 & 12.94 & 11.67 & 11.71 & 12.00 & 12.08 \\
beryllium monoxide     & \ce{BeO}      & 10.10 & 9.78  & 9.19  & 9.26  & 9.48  & 9.55  \\
magnesium monoxide     & \ce{MgO}      & 8.76  & 8.40  & 6.94  & 6.96  & 7.35  & 7.37  \\
toluene                & \ce{C7H8}     & 8.82  & 9.11  & 8.52  & 8.51  & 8.69  & 8.69  \\
ethylbenzene           & \ce{C8H10}    & 8.77  & 9.08  & 8.46  & 8.45  & 8.64  & 8.63  \\
hexafluorobenzene      & \ce{C6F6}     & 10.20 & 10.59 & 9.35  & 9.33  & 9.69  & 9.70  \\
phenol                 & \ce{C6H5OH}   & 8.75  & 8.99  & 8.23  & 8.24  & 8.44  & 8.45  \\
aniline                & \ce{C6H5NH2}  & 8.05  & 8.31  & 7.52  & 7.53  & 7.74  & 7.76  \\
pyridine               & \ce{C5H5N}    & 9.51  & 9.87  & 8.96  & 9.01  & 9.35  & 9.46  \\
guanine                & \ce{C5H5N5O}  & 8.24  & 8.40  & 7.54  & 7.54  & 7.78  & 7.80  \\
adenine                & \ce{C5H5N5O}  & 8.48  & 8.66  & 7.82  & 7.83  & 8.06  & 8.08  \\
cytosine               & \ce{C4H5N3O}  & 8.94  & 9.24  & 8.15  & 8.18  & 8.46  & 8.51  \\
thymine                & \ce{C5H6N2O2} & 9.20  & 9.64  & 8.58  & 8.58  & 8.86  & 8.90  \\
uracil                 & \ce{C4H4N2O2} & 9.68  & 10.05 & 9.17  & 9.23  & 9.25  & 9.29  \\
urea                   & \ce{CH4N2O}   & 10.15 & 10.65 & 9.23  & 9.29  & 9.64  & 9.73 
\end{longtable}
}

\fontsize{9}{11}\selectfont{
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{\extracolsep{\fill}}ccccccccccccc}
\caption{Ionization potentials of the GW100 set\cite{vansettenGW100BenchmarkingG0W02015} obtained from ev$GW_0$ and ev$GW$ with HF, BLYP, PBE, B3LYP and PBE0. 
The def2-TZVPP basis set was used.
Systems containing Xe, Rb, I, Ag and Cu were excluded because of the convergence problem.
All values in eV. }\\
\toprule
& & & \multicolumn{5}{c}{ev$GW_0$} & \multicolumn{5}{c}{ev$GW$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13}
name & formula & Exp & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & & \multicolumn{5}{c}{ev$GW_0$} & \multicolumn{5}{c}{ev$GW$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13}
name & formula & Exp & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
helium                 & \ce{He}       & 24.59 & 24.60 & 24.20 & 24.25 & 24.32 & 24.36 & 24.58 & 24.63 & 24.67 & 24.62 & 24.64  \\
neon                   & \ce{Ne}       & 21.56 & 21.33 & 21.09 & 21.12 & 21.12 & 21.15 & 21.25 & 21.71 & 21.72 & 21.56 & 21.54  \\
argon                  & \ce{Ar}       & 15.76 & 15.71 & 15.27 & 15.25 & 15.33 & 15.33 & 15.68 & 15.58 & 15.55 & 15.55 & 15.52  \\
krypton                & \ce{Kr}       & 14.00 & 13.94 & 13.55 & 13.52 & 13.59 & 13.58 & 13.92 & 13.81 & 13.77 & 13.77 & 13.74  \\
hydrogen               & \ce{H2}       & 15.43 & 16.51 & 16.26 & 16.28 & 16.34 & 16.37 & 16.51 & 16.52 & 16.53 & 16.52 & 16.52  \\
lithium dimer          & \ce{Li2}      & 4.73  & 5.34  & 5.20  & 5.22  & 5.23  & 5.26  & 5.34  & 5.32  & 5.33  & 5.29  & 5.31   \\
sodium dimer           & \ce{Na2}      & 4.89  & 4.99  & 4.97  & 4.98  & 4.98  & 4.99  & 5.00  & 5.03  & 5.04  & 5.01  & 5.01   \\
sodium tetramer        & \ce{Na4}      & 4.27  & 4.30  & 4.16  & 4.18  & 4.20  & 4.22  & 4.31  & 4.21  & 4.23  & 4.22  & 4.23   \\
sodium hexamer         & \ce{Na6}      & 4.12  & 4.48  & 4.33  & 4.32  & 4.35  & 4.35  & 4.49  & 4.41  & 4.40  & 4.39  & 4.38   \\
potassium dimer        & \ce{K2}       & 4.06  & 4.09  & 4.02  & 4.01  & 4.03  & 4.02  & 4.10  & 4.04  & 4.03  & 4.03  & 4.02   \\
nitrogen               & \ce{N2}       & 15.58 & 17.12 & 15.25 & 15.28 & 15.45 & 15.53 & 17.10 & 15.71 & 15.73 & 15.78 & 15.82  \\
phosphorus dimer       & \ce{P2}       & 10.62 & 10.55 & 10.13 & 10.12 & 10.21 & 10.22 & 10.55 & 10.32 & 10.31 & 10.33 & 10.32  \\
arsenic dimer          & \ce{As2}      & 10.00 & 6.33  & 9.30  & 9.30  & 9.37  & 9.38  & 6.33  & 9.44  & 9.43  & 9.45  & 9.46   \\
fluorine               & \ce{F2}       & 15.70 & 16.21 & 15.48 & 15.53 & 15.62 & 15.69 & 16.12 & 16.10 & 16.14 & 16.06 & 16.08  \\
chlorine               & \ce{Cl2}      & 11.49 & 11.74 & 11.18 & 11.16 & 11.26 & 11.28 & 11.70 & 11.46 & 11.43 & 11.46 & 11.45  \\
bromine                & \ce{Br2}      & 10.51 &       &       & 10.15 &       & 10.25 & 10.66 & 10.43 & 10.40 & 10.41 & 10.40  \\
methane                & \ce{CH4}      & 14.35 & 14.76 & 14.28 & 14.25 & 14.36 & 14.36 & 14.73 & 14.60 & 14.57 & 14.59 & 14.56  \\
ethane                 & \ce{C2H6}     & 12.20 & 13.16 & 12.68 & 12.64 & 12.76 & 12.75 & 13.13 & 12.98 & 12.94 & 12.96 & 12.93  \\
propane                & \ce{C3H8}     & 11.51 & 12.61 & 12.11 & 12.06 & 12.19 & 12.17 & 12.57 & 12.41 & 12.36 & 12.40 & 12.35  \\
butane                 & \ce{C4H10}    & 11.09 & 12.16 & 11.81 & 11.76 & 11.90 & 11.87 & 12.11 & 12.12 & 12.06 & 12.10 & 12.05  \\
ethylene               & \ce{C2H4}     & 10.68 & 10.77 & 10.43 & 10.40 & 10.48 & 10.48 & 10.76 & 10.63 & 10.59 & 10.61 & 10.58  \\
ethyn                  & \ce{C2H2}     & 11.49 & 11.60 & 11.16 & 11.15 & 11.24 & 11.25 & 11.59 & 11.40 & 11.38 & 11.40 & 11.39  \\
tetracarbon            & \ce{C4}       & 12.54 & 11.61 & 11.04 & 11.06 & 11.10 & 11.16 & 11.58 & 11.41 & 11.43 & 11.29 & 11.31  \\
cyclopropane           & \ce{C3H6}     & 10.54 & 11.28 & 10.74 & 10.70 & 10.82 & 10.81 & 11.24 & 11.02 & 10.97 & 11.00 & 10.97  \\
benzene                & \ce{C6H6}     & 9.23  & 9.52  & 9.07  & 9.03  & 9.14  & 9.13  & 9.49  & 9.29  & 9.24  & 9.28  & 9.24   \\
cyclooctatetraene      & \ce{C8H8}     & 8.43  & 8.68  & 8.13  & 8.09  & 8.23  & 8.21  & 8.65  & 8.33  & 8.28  & 8.35  & 8.32   \\
cyclopentadiene        & \ce{C5H6}     & 8.53  & 8.87  & 8.43  & 8.39  & 8.50  & 8.49  & 8.85  & 8.63  & 8.58  & 8.63  & 8.59   \\
vinyl fluoride         & \ce{C2H3F}    & 10.63 & 10.82 & 10.30 & 10.28 & 10.38 & 10.38 & 10.80 & 10.55 & 10.52 & 10.54 & 10.51  \\
vinyl chloride         & \ce{C2H3Cl}   & 10.20 & 10.36 & 9.82  & 9.80  & 9.92  & 9.92  & 10.34 & 10.06 & 10.02 & 10.07 & 10.04  \\
vinyl bromide          & \ce{C2H3Br}   & 9.90  & 9.45  & 8.98  & 8.94  & 9.05  & 9.04  & 9.43  & 9.18  & 9.14  & 9.18  & 9.15   \\
tetrafluoromethane     & \ce{CF4}      & 16.20 & 16.75 & 15.82 & 15.85 & 16.02 & 16.09 & 16.60 & 16.47 & 16.50 & 16.46 & 16.47  \\
tetrachloromethane     & \ce{CCl4}     & 11.69 & 11.96 & 11.15 & 11.13 & 11.31 & 11.33 & 11.88 & 11.53 & 11.50 & 11.56 & 11.54  \\
tetrabromomethane      & \ce{CBr4}     & 10.54 & 10.71 & 9.95  &       & 10.08 & 10.09 & 10.64 & 10.30 & 10.25 & 10.31 & 10.28  \\
silane                 & \ce{SiH4}     & 12.82 & 13.23 & 12.68 & 12.65 & 12.80 & 12.80 & 13.22 & 13.00 & 12.97 & 13.02 & 13.00  \\
germane                & \ce{GeH4}     & 12.46 & 12.87 & 12.31 & 12.29 & 12.42 & 12.43 & 12.85 & 12.61 & 12.58 & 12.62 & 12.60  \\
disilane               & \ce{Si2H6}    & 10.53 & 11.09 & 10.50 & 10.42 & 10.60 & 10.56 & 11.07 & 10.74 & 10.65 & 10.76 & 10.69  \\
pentasilane            & \ce{Si5H12}   & 9.36  & 9.79  & 9.10  & 9.00  & 9.21  & 9.15  & 9.76  & 9.33  & 9.22  & 9.36  & 9.28   \\
lithium hydride        & \ce{LiH}      & 7.90  & 8.16  & 7.63  & 7.70  & 7.83  & 7.91  & 8.16  & 8.18  & 8.22  & 8.16  & 8.19   \\
potassium hydride      & \ce{KH}       & 8.00  & 6.29  & 5.69  & 5.73  & 5.88  & 5.95  & 6.26  & 6.34  & 6.36  & 6.29  & 6.30   \\
borane                 & \ce{BH3}      & 12.03 & 13.67 & 13.22 & 13.22 & 13.32 & 13.34 & 13.66 & 13.52 & 13.51 & 13.53 & 13.52  \\
diborane               & \ce{B2H6}     & 11.90 & 12.80 & 12.21 & 12.17 & 12.33 & 12.33 & 12.78 & 12.53 & 12.49 & 12.55 & 12.52  \\
ammonia                & \ce{NH3}      & 10.82 & 11.16 & 10.66 & 10.68 & 10.73 & 10.77 & 11.13 & 11.04 & 11.04 & 10.99 & 11.00  \\
hydrazoic acid         & \ce{HN3}      & 10.72 & 11.08 & 10.42 & 10.44 & 10.56 & 10.60 & 11.05 & 10.71 & 10.72 & 10.74 & 10.76  \\
phosphine              & \ce{PH3}      & 10.59 & 10.80 & 10.42 & 10.37 & 10.48 & 10.46 & 10.79 & 10.61 & 10.56 & 10.61 & 10.57  \\
arsine                 & \ce{AsH3}     & 10.58 & 10.57 & 10.22 & 10.17 & 10.26 & 10.24 & 10.56 & 10.39 & 10.34 & 10.37 & 10.34  \\
hydrogen sulfide       & \ce{SH2}      & 10.50 & 10.51 & 10.13 & 10.09 & 10.18 & 10.16 & 10.49 & 10.35 & 10.30 & 10.33 & 10.29  \\
hydrogen fluoride      & \ce{FH}       & 16.12 & 16.14 & 15.81 & 15.86 & 15.86 & 15.90 & 16.07 & 16.38 & 16.40 & 16.25 & 16.25  \\
hydrogen chloride      & \ce{ClH}      & 12.79 & 12.77 & 12.37 & 12.33 & 12.42 & 12.42 & 12.75 & 12.64 & 12.61 & 12.61 & 12.58  \\
lithium fluoride       & \ce{LiF}      & 11.30 & 11.23 & 10.90 & 10.94 & 11.00 & 11.04 & 11.12 & 11.70 & 11.72 & 11.50 & 11.47  \\
magnesium fluoride     & \ce{F2Mg}     & 13.30 & 13.70 & 13.26 & 13.30 & 13.38 & 13.44 & 13.59 & 14.06 & 14.09 & 13.89 & 13.88  \\
titanium tetrafluoride & \ce{TiF4}     &       & 15.92 & 14.64 & 14.67 & 14.94 & 15.04 & 15.65 & 15.56 & 15.59 & 15.54 & 15.56  \\
aluminum fluoride      & \ce{AlF3}     & 15.45 & 15.51 & 14.89 & 14.93 & 15.03 & 15.10 & 15.39 & 15.59 & 15.63 & 15.49 & 15.51  \\
boron monofluoride     & \ce{BF}       & 11.00 & 11.33 & 10.76 & 10.76 & 10.91 & 10.95 & 11.32 & 11.01 & 11.00 & 11.06 & 11.08  \\
sulfur tetrafluoride   & \ce{SF4}      & 12.00 & 13.26 & 12.32 & 12.30 & 12.48 & 12.49 & 13.18 & 12.74 & 12.71 & 12.75 & 12.72  \\
potassium bromide      & \ce{BrK}      & 8.82  & 8.16  & 7.79  & 7.77  & 7.84  & 7.84  & 8.13  & 8.19  & 8.14  & 8.08  & 8.04   \\
gallium monochloride   & \ce{GaCl}     & 10.07 & 9.92  & 9.57  & 9.55  & 9.61  & 9.61  & 9.92  & 9.73  & 9.71  & 9.70  & 9.69   \\
sodium chloride        & \ce{NaCl}     & 9.80  & 9.17  & 8.78  & 8.74  & 8.84  & 8.85  & 9.14  & 9.26  & 9.21  & 9.15  & 9.10   \\
magnesium chloride     & \ce{MgCl2}    & 11.80 & 11.86 & 11.32 & 11.32 & 11.43 & 11.45 & 11.82 & 11.73 & 11.71 & 11.69 & 11.68  \\
boron nitride          & \ce{BN}       &       & 11.74 & 11.44 &       & 11.54 & 11.59 & 11.71 & 11.83 & 11.86 & 11.79 & 11.81  \\
hydrogen cyanide       & \ce{NCH}      & 13.61 & 13.87 & 13.37 & 13.38 & 13.48 & 13.51 & 13.85 & 13.70 & 13.69 & 13.69 & 13.69  \\
phosphorus mononitr    & \ce{PN}       & 11.88 & 12.36 & 11.47 & 11.53 & 11.63 & 11.73 & 12.34 & 11.91 & 11.96 & 11.94 & 12.00  \\
hydrazine              & \ce{H2NNH2}   & 8.98  & 10.14 & 9.57  & 9.58  & 9.65  & 9.69  & 10.09 & 9.94  & 9.94  & 9.90  & 9.91   \\
formaldehyde           & \ce{H2CO}     & 10.89 & 11.32 & 10.69 & 10.73 & 10.80 & 10.86 & 11.27 & 11.12 & 11.15 & 11.08 & 11.11  \\
methanol               & \ce{CH4O}     & 10.96 & 11.52 & 10.89 & 10.93 & 10.98 & 11.03 & 11.46 & 11.35 & 11.36 & 11.28 & 11.29  \\
ethanol                & \ce{C2H6O}    & 10.64 & 11.24 & 10.52 & 10.54 & 10.62 & 10.67 & 11.17 & 11.00 & 11.00 & 10.93 & 10.93  \\
acetaldehyde           & \ce{C2H4O}    & 10.24 & 10.75 & 9.97  & 9.99  & 10.10 & 10.16 & 10.68 & 10.45 & 10.46 & 10.42 & 10.43  \\
ethoxy ethane          & \ce{C4H10O}   & 9.61  & 10.43 & 9.66  & 9.68  & 9.78  & 9.83  & 10.35 & 10.13 & 10.14 & 10.08 & 10.09  \\
formic acid            & \ce{CH2O2}    & 11.50 & 11.88 &       & 11.18 & 11.29 & 11.36 & 11.79 & 11.66 & 11.68 & 11.63 & 11.65  \\
hydrogen peroxide      & \ce{HOOH}     & 11.70 & 12.00 & 11.33 & 11.38 & 11.45 & 11.52 & 11.91 & 11.83 & 11.87 & 11.79 & 11.81  \\
water                  & \ce{H2O}      & 12.62 & 12.81 & 12.38 & 12.41 & 12.43 & 12.48 & 12.75 & 12.84 & 12.87 & 12.76 & 12.77  \\
carbon dioxide         & \ce{CO2}      & 13.77 & 14.17 & 13.43 & 13.47 & 13.57 & 13.65 & 14.10 & 13.84 & 13.88 & 13.85 & 13.89  \\
carbon disulfide       & \ce{CS2}      & 10.09 & 10.31 & 9.75  & 9.73  & 9.82  & 9.84  & 10.29 & 9.93  & 9.91  & 9.96  & 9.95   \\
carbon oxide sulfide   & \ce{OCS}      & 11.19 & 11.53 & 10.91 & 10.90 & 11.02 & 11.04 & 11.50 & 11.15 & 11.14 & 11.18 & 11.18  \\
carbon oxide selenide  & \ce{OCSe}     & 10.37 & 10.67 & 10.12 & 10.11 & 10.21 & 10.22 &       & 10.32 & 10.30 & 10.34 & 10.33  \\
carbon monoxide        & \ce{CO}       & 14.01 & 15.03 & 13.87 & 13.90 & 14.12 & 14.20 & 14.99 & 14.25 & 14.26 & 14.37 & 14.41  \\
ozone                  & \ce{O3}       & 12.73 & 13.53 & 12.38 & 12.40 & 12.61 & 12.70 & 13.47 & 12.91 & 12.93 & 12.99 & 13.03  \\
sulfur dioxide         & \ce{SO2}      & 12.50 & 12.90 & 12.01 & 12.02 & 12.16 & 12.22 & 12.83 & 12.39 & 12.40 & 12.42 & 12.44  \\
beryllium monoxide     & \ce{BeO}      & 10.10 & 9.73  & 9.84  & 9.88  & 9.78  & 9.81  & 9.65  & 10.45 & 10.48 & 10.18 & 10.15  \\
magnesium monoxide     & \ce{MgO}      & 8.76  & 8.37  & 7.80  & 7.80  & 7.72  & 7.70  & 8.29  & 8.53  & 8.53  & 8.22  & 8.14   \\
toluene                & \ce{C7H8}     & 8.82  & 9.15  & 8.70  & 8.66  & 8.77  & 8.76  & 9.12  & 8.92  & 8.87  & 8.91  & 8.87   \\
ethylbenzene           & \ce{C8H10}    & 8.77  & 9.12  & 8.65  & 8.61  & 8.72  & 8.70  & 9.09  & 8.87  & 8.82  & 8.86  & 8.82   \\
hexafluorobenzene      & \ce{C6F6}     & 10.20 & 10.61 & 9.60  & 9.56  & 9.80  & 9.79  & 10.55 & 9.89  & 9.84  & 9.97  & 9.94   \\
phenol                 & \ce{C6H5OH}   & 8.75  & 9.02  & 8.46  & 8.44  & 8.53  & 8.53  & 8.98  & 8.72  & 8.70  & 8.69  & 8.66   \\
aniline                & \ce{C6H5NH2}  & 8.05  & 8.34  & 7.75  & 7.73  & 7.83  & 7.84  & 8.30  & 8.02  & 8.00  & 7.99  & 7.98   \\
pyridine               & \ce{C5H5N}    & 9.51  & 9.91  & 9.41  & 9.43  & 9.59  & 9.66  & 9.89  & 9.86  & 9.88  & 9.88  & 9.91   \\
guanine                & \ce{C5H5N5O}  & 8.24  & 8.43  & 7.72  & 7.70  & 7.85  & 7.86  & 8.38  & 7.96  & 7.93  & 8.00  & 7.98   \\
adenine                & \ce{C5H5N5O}  & 8.48  & 8.70  & 8.02  & 8.00  & 8.14  & 8.14  & 8.65  & 8.28  & 8.25  & 8.29  & 8.27   \\
cytosine               & \ce{C4H5N3O}  & 8.94  & 9.25  & 8.44  & 8.44  & 8.58  & 8.61  & 9.18  & 8.80  & 8.80  & 8.80  & 8.80   \\
thymine                & \ce{C5H6N2O2} & 9.20  & 9.67  & 8.81  & 8.78  & 8.96  & 8.98  & 9.61  & 9.09  & 9.06  & 9.14  & 9.13   \\
uracil                 & \ce{C4H4N2O2} & 9.68  & 10.07 & 9.75  & 9.79  & 9.35  & 9.37  & 10.01 & 10.36 & 10.39 & 9.54  & 9.53   \\
urea                   & \ce{CH4N2O}   & 10.15 & 10.63 & 9.75  & 9.78  & 9.88  & 9.95  & 10.54 & 10.31 & 10.33 & 10.24 & 10.26
\end{longtable}
}

\fontsize{9}{11}\selectfont{
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{\extracolsep{\fill}}ccccccccccccc}
\caption{Ionization potentials of the GW100 set\cite{vansettenGW100BenchmarkingG0W02015} obtained from $G_{\text{RS}}W_0$ and $G_{\text{RS}}W_{\text{RS}}$ with HF, BLYP, PBE, B3LYP and PBE0. 
The def2-TZVPP basis set was used.
Systems containing Xe, Rb, I, Ag and Cu were excluded because of the convergence problem.
All values in eV. }\\
\toprule
& & & \multicolumn{5}{c}{$G_{\text{RS}}W_0$} & \multicolumn{5}{c}{$G_{\text{RS}}W_{\text{RS}}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
name & formula & Exp & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & & \multicolumn{5}{c}{$G_{\text{RS}}W_0$} & \multicolumn{5}{c}{$G_{\text{RS}}W_{\text{RS}}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
name & formula & Exp & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
helium                 & \ce{He}       & 24.59 & 24.60 & 24.29 & 24.34 & 24.37 & 24.41 &24.60 & 24.67 & 24.71 & 24.66 & 24.67 \\
neon                   & \ce{Ne}       & 21.56 & 21.41 & 21.34 & 21.36 & 21.31 & 21.32 &21.41 & 21.90 & 21.92 & 21.74 & 21.71 \\
argon                  & \ce{Ar}       & 15.76 & 15.73 & 15.37 & 15.35 & 15.40 & 15.39 &15.73 & 15.65 & 15.62 & 15.61 & 15.58 \\
krypton                & \ce{Kr}       & 14.00 & 13.96 & 13.65 & 13.62 & 13.66 & 13.64 &13.96 & 13.88 & 13.84 & 13.83 & 13.79 \\
hydrogen               & \ce{H2}       & 15.43 & 16.49 & 16.29 & 16.31 & 16.34 & 16.36 &16.49 & 16.51 & 16.53 & 16.50 & 16.51 \\
lithium dimer          & \ce{Li2}      & 4.73  & 5.29  & 5.15  & 5.17  & 5.17  & 5.20  &5.29  & 5.29  & 5.30  & 5.27  & 5.28  \\
sodium dimer           & \ce{Na2}      & 4.89  & 4.95  & 4.90  & 4.91  & 4.91  & 4.92  &4.95  & 4.98  & 4.98  & 4.95  & 4.95  \\
sodium tetramer        & \ce{Na4}      & 4.27  & 4.26  & 4.08  & 4.11  & 4.12  & 4.15  &4.26  & 4.15  & 4.17  & 4.16  & 4.17  \\
sodium hexamer         & \ce{Na6}      & 4.12  & 4.43  & 4.26  & 4.25  & 4.27  & 4.28  &4.43  & 4.35  & 4.34  & 4.33  & 4.32  \\
potassium dimer        & \ce{K2}       & 4.06  & 4.05  & 3.93  & 3.92  & 3.96  & 3.95  &4.05  & 4.00  & 3.99  & 3.99  & 3.98  \\
nitrogen               & \ce{N2}       & 15.58 & 17.10 & 15.42 & 15.44 & 15.56 & 15.62 &17.10 & 15.81 & 15.83 & 15.87 & 15.90 \\
phosphorus dimer       & \ce{P2}       & 10.62 & 10.52 & 10.12 & 10.11 & 10.18 & 10.20 &10.52 & 10.30 & 10.28 & 10.30 & 10.30 \\
arsenic dimer          & \ce{As2}      & 10.00 & 6.31  & 9.29  & 9.28  & 9.35  & 9.36  &6.31  & 9.43  & 9.42  & 9.44  & 9.44  \\
fluorine               & \ce{F2}       & 15.70 & 16.32 & 15.76 & 15.81 & 15.81 & 15.87 &16.32 & 16.31 & 16.35 & 16.25 & 16.27 \\
chlorine               & \ce{Cl2}      & 11.49 & 11.75 & 11.26 & 11.24 & 11.32 & 11.33 &11.75 & 11.52 & 11.50 & 11.52 & 11.51 \\
bromine                & \ce{Br2}      & 10.51 & 10.71 & 10.27 & 10.24 & 10.30 & 10.30 &10.71 & 10.49 & 10.46 & 10.47 & 10.46 \\
methane                & \ce{CH4}      & 14.35 & 14.75 & 14.35 & 14.32 & 14.40 & 14.39 &14.75 & 14.64 & 14.60 & 14.61 & 14.58 \\
ethane                 & \ce{C2H6}     & 12.20 & 13.16 & 12.74 & 12.70 & 12.79 & 12.77 &13.16 & 13.01 & 12.97 & 13.00 & 12.96 \\
propane                & \ce{C3H8}     & 11.51 & 12.60 & 12.18 & 12.13 & 12.22 & 12.20 &12.60 & 12.46 & 12.41 & 12.44 & 12.39 \\
butane                 & \ce{C4H10}    & 11.09 & 12.15 & 11.87 & 11.82 & 11.92 & 11.90 &12.15 & 12.17 & 12.11 & 12.15 & 12.09 \\
ethylene               & \ce{C2H4}     & 10.68 & 10.73 & 10.40 & 10.36 & 10.44 & 10.43 &10.73 & 10.60 & 10.57 & 10.58 & 10.55 \\
ethyn                  & \ce{C2H2}     & 11.49 & 11.56 & 11.14 & 11.14 & 11.21 & 11.22 &11.56 & 11.38 & 11.37 & 11.37 & 11.37 \\
tetracarbon            & \ce{C4}       & 12.54 & 11.59 & 11.09 & 11.11 & 11.12 & 11.16 &11.59 & 11.44 & 11.45 & 11.30 & 11.32 \\
cyclopropane           & \ce{C3H6}     & 10.54 & 11.26 & 10.79 & 10.75 & 10.83 & 10.82 &11.26 & 11.05 & 11.00 & 11.03 & 10.99 \\
benzene                & \ce{C6H6}     & 9.23  & 9.48  & 9.07  & 9.03  & 9.12  & 9.10  &9.48  & 9.28  & 9.23  & 9.27  & 9.23  \\
cyclooctatetraene      & \ce{C8H8}     & 8.43  & 8.64  & 8.10  & 8.06  & 8.18  & 8.17  &8.64  & 8.32  & 8.27  & 8.34  & 8.31  \\
cyclopentadiene        & \ce{C5H6}     & 8.53  & 8.82  & 8.40  & 8.36  & 8.46  & 8.44  &8.82  & 8.61  & 8.56  & 8.60  & 8.57  \\
vinyl fluoride         & \ce{C2H3F}    & 10.63 & 10.80 & 10.33 & 10.30 & 10.38 & 10.37 &10.80 & 10.58 & 10.55 & 10.55 & 10.53 \\
vinyl chloride         & \ce{C2H3Cl}   & 10.20 & 10.34 & 9.84  & 9.81  & 9.91  & 9.91  &10.34 & 10.07 & 10.03 & 10.07 & 10.05 \\
vinyl bromide          & \ce{C2H3Br}   & 9.90  & 9.42  & 8.99  & 8.95  & 9.04  & 9.03  &9.42  & 9.18  & 9.14  & 9.18  & 9.15  \\
tetrafluoromethane     & \ce{CF4}      & 16.20 & 16.84 & 16.16 & 16.19 & 16.27 & 16.31 &16.84 & 16.77 & 16.78 & 16.73 & 16.74 \\
tetrachloromethane     & \ce{CCl4}     & 11.69 & 11.97 & 11.28 & 11.25 & 11.39 & 11.39 &11.97 & 11.65 & 11.62 & 11.67 & 11.65 \\
tetrabromomethane      & \ce{CBr4}     & 10.54 & 10.72 & 10.09 & 10.04 & 10.16 & 10.16 &10.72 & 10.41 & 10.36 & 10.41 & 10.38 \\
silane                 & \ce{SiH4}     & 12.82 & 13.22 & 12.74 & 12.72 & 12.83 & 12.82 &13.22 & 13.03 & 12.99 & 13.04 & 13.01 \\
germane                & \ce{GeH4}     & 12.46 & 12.86 & 12.37 & 12.35 & 12.45 & 12.45 &12.86 & 12.63 & 12.60 & 12.64 & 12.62 \\
disilane               & \ce{Si2H6}    & 10.53 & 11.07 & 10.53 & 10.45 & 10.60 & 10.55 &11.07 & 10.75 & 10.66 & 10.76 & 10.70 \\
pentasilane            & \ce{Si5H12}   & 9.36  & 9.77  & 9.13  & 9.02  & 9.21  & 9.15  &9.77  & 9.34  & 9.23  & 9.38  & 9.29  \\
lithium hydride        & \ce{LiH}      & 7.90  & 8.15  & 7.89  & 7.94  & 7.93  & 7.99  &8.15  & 8.21  & 8.25  & 8.18  & 8.21  \\
potassium hydride      & \ce{KH}       & 8.00  & 6.29  & 6.09  & 6.12  & 6.08  & 6.11  &6.29  & 6.41  & 6.44  & 6.35  & 6.36  \\
borane                 & \ce{BH3}      & 12.03 & 13.65 & 13.28 & 13.27 & 13.34 & 13.35 &13.65 & 13.53 & 13.52 & 13.53 & 13.52 \\
diborane               & \ce{B2H6}     & 11.90 & 12.79 & 12.28 & 12.24 & 12.36 & 12.35 &12.79 & 12.56 & 12.51 & 12.57 & 12.54 \\
ammonia                & \ce{NH3}      & 10.82 & 11.17 & 10.78 & 10.79 & 10.80 & 10.83 &11.17 & 11.10 & 11.10 & 11.05 & 11.05 \\
hydrazoic acid         & \ce{HN3}      & 10.72 & 11.06 & 10.47 & 10.49 & 10.57 & 10.61 &11.06 & 10.74 & 10.75 & 10.77 & 10.79 \\
phosphine              & \ce{PH3}      & 10.59 & 10.77 & 10.42 & 10.38 & 10.46 & 10.44 &10.77 & 10.60 & 10.55 & 10.60 & 10.55 \\
arsine                 & \ce{AsH3}     & 10.58 & 10.56 & 10.23 & 10.19 & 10.26 & 10.23 &10.56 & 10.38 & 10.34 & 10.37 & 10.33 \\
hydrogen sulfide       & \ce{SH2}      & 10.50 & 10.49 & 10.16 & 10.12 & 10.19 & 10.17 &10.49 & 10.37 & 10.32 & 10.34 & 10.30 \\
hydrogen fluoride      & \ce{FH}       & 16.12 & 16.21 & 16.06 & 16.09 & 16.03 & 16.06 &16.21 & 16.55 & 16.58 & 16.41 & 16.41 \\
hydrogen chloride      & \ce{ClH}      & 12.79 & 12.78 & 12.43 & 12.41 & 12.46 & 12.45 &12.78 & 12.68 & 12.65 & 12.65 & 12.61 \\
lithium fluoride       & \ce{LiF}      & 11.30 & 11.34 & 11.47 & 11.49 & 11.36 & 11.36 &11.34 & 12.03 & 12.04 & 11.80 & 11.76 \\
magnesium fluoride     & \ce{F2Mg}     & 13.30 & 13.82 & 13.82 & 13.85 & 13.74 & 13.75 &13.82 & 14.40 & 14.43 & 14.20 & 14.17 \\
titanium tetrafluoride & \ce{TiF4}     &       & 16.06 & 15.28 & 15.31 & 15.38 & 15.44 &16.06 & 16.00 & 16.03 & 15.96 & 15.98 \\
aluminum fluoride      & \ce{AlF3}     & 15.45 & 15.61 & 15.32 & 15.36 & 15.32 & 15.36 &15.61 & 15.91 & 15.94 & 15.78 & 15.78 \\
boron monofluoride     & \ce{BF}       & 11.00 & 11.30 & 10.77 & 10.77 & 10.89 & 10.93 &11.30 & 11.00 & 10.99 & 11.05 & 11.06 \\
sulfur tetrafluoride   & \ce{SF4}      & 12.00 & 13.30 & 12.51 & 12.49 & 12.61 & 12.61 &13.30 & 12.90 & 12.87 & 12.90 & 12.87 \\
potassium bromide      & \ce{BrK}      & 8.82  & 8.18  & 7.99  & 7.95  & 7.95  & 7.93  &8.19  & 8.28  & 8.23  & 8.16  & 8.12  \\
gallium monochloride   & \ce{GaCl}     & 10.07 & 9.91  & 9.61  & 9.59  & 9.62  & 9.62  &9.91  & 9.75  & 9.72  & 9.71  & 9.70  \\
sodium chloride        & \ce{NaCl}     & 9.80  & 9.20  & 9.04  & 9.00  & 8.99  & 8.97  &9.20  & 9.37  & 9.33  & 9.24  & 9.19  \\
magnesium chloride     & \ce{MgCl2}    & 11.80 & 11.88 & 11.49 & 11.48 & 11.53 & 11.54 &11.88 & 11.83 & 11.81 & 11.78 & 11.76 \\
boron nitride          & \ce{BN}       &       & 11.71 & 11.50 & 11.53 & 11.55 & 11.59 &11.71 & 11.84 & 11.87 & 11.79 & 11.81 \\
hydrogen cyanide       & \ce{NCH}      & 13.61 & 13.85 & 13.40 & 13.40 & 13.47 & 13.50 &13.85 & 13.71 & 13.70 & 13.69 & 13.69 \\
phosphorus mononitr    & \ce{PN}       & 11.88 & 12.34 & 11.60 & 11.65 & 11.70 & 11.79 &12.34 & 11.97 & 12.01 & 11.99 & 12.05 \\
hydrazine              & \ce{H2NNH2}   & 8.98  & 10.14 & 9.67  & 9.68  & 9.71  & 9.74  &10.14 & 10.01 & 10.01 & 9.97  & 9.97  \\
formaldehyde           & \ce{H2CO}     & 10.89 & 11.34 & 10.86 & 10.89 & 10.90 & 10.95 &11.34 & 11.23 & 11.25 & 11.18 & 11.20 \\
methanol               & \ce{CH4O}     & 10.96 & 11.54 & 11.06 & 11.09 & 11.08 & 11.12 &11.54 & 11.48 & 11.49 & 11.39 & 11.40 \\
ethanol                & \ce{C2H6O}    & 10.64 & 11.26 & 10.71 & 10.72 & 10.73 & 10.77 &11.26 & 11.14 & 11.14 & 11.06 & 11.06 \\
acetaldehyde           & \ce{C2H4O}    & 10.24 & 10.78 & 10.18 & 10.19 & 10.23 & 10.27 &10.78 & 10.59 & 10.60 & 10.55 & 10.55 \\
ethoxy ethane          & \ce{C4H10O}   & 9.61  & 10.46 & 9.87  & 9.88  & 9.91  & 9.94  &10.46 & 10.30 & 10.30 & 10.23 & 10.24 \\
formic acid            & \ce{CH2O2}    & 11.50 & 11.92 & 11.38 & 11.41 & 11.45 & 11.49 &11.92 & 11.82 & 11.84 & 11.78 & 11.80 \\
hydrogen peroxide      & \ce{HOOH}     & 11.70 & 12.04 & 11.55 & 11.59 & 11.59 & 11.65 &12.04 & 11.99 & 12.02 & 11.93 & 11.96 \\
water                  & \ce{H2O}      & 12.62 & 12.85 & 12.56 & 12.59 & 12.56 & 12.59 &12.85 & 12.97 & 12.99 & 12.88 & 12.88 \\
carbon dioxide         & \ce{CO2}      & 13.77 & 14.20 & 13.56 & 13.63 & 13.66 & 13.73 &14.20 & 13.95 & 13.99 & 13.96 & 13.99 \\
carbon disulfide       & \ce{CS2}      & 10.09 & 10.29 & 9.75  & 9.74  & 9.83  & 9.84  &10.29 & 9.93  & 9.91  & 9.96  & 9.96  \\
carbon oxide sulfide   & \ce{OCS}      & 11.19 & 11.52 & 10.96 & 10.95 & 11.05 & 11.06 &11.52 & 11.18 & 11.17 & 11.21 & 11.21 \\
carbon oxide selenide  & \ce{OCSe}     & 10.37 & 10.66 & 10.16 & 10.14 & 10.23 & 10.24 &10.66 & 10.35 & 10.33 & 10.37 & 10.36 \\
carbon monoxide        & \ce{CO}       & 14.01 & 15.04 & 14.00 & 14.01 & 14.19 & 14.25 &15.04 & 14.32 & 14.33 & 14.44 & 14.47 \\
ozone                  & \ce{O3}       & 12.73 & 13.53 & 12.63 & 12.65 & 12.78 & 12.84 &13.53 & 13.07 & 13.09 & 13.15 & 13.18 \\
sulfur dioxide         & \ce{SO2}      & 12.50 & 12.94 & 12.17 & 12.18 & 12.28 & 12.32 &12.94 & 12.51 & 12.51 & 12.54 & 12.55 \\
beryllium monoxide     & \ce{BeO}      & 10.10 & 9.78  & 10.19 & 10.22 & 9.99  & 9.99  &9.78  & 10.59 & 10.62 & 10.31 & 10.28 \\
magnesium monoxide     & \ce{MgO}      & 8.76  & 8.40  & 8.35  & 8.35  & 8.07  & 8.03  &8.40  & 8.78  & 8.78  & 8.47  & 8.40  \\
toluene                & \ce{C7H8}     & 8.82  & 9.11  & 8.70  & 8.66  & 8.74  & 8.73  &9.11  & 8.91  & 8.87  & 8.90  & 8.86  \\
ethylbenzene           & \ce{C8H10}    & 8.77  & 9.08  & 8.65  & 8.61  & 8.70  & 8.68  &9.08  & 8.87  & 8.82  & 8.86  & 8.82  \\
hexafluorobenzene      & \ce{C6F6}     & 10.20 & 10.59 & 9.70  & 9.65  & 9.85  & 9.83  &10.59 & 9.98  & 9.93  & 10.05 & 10.01 \\
phenol                 & \ce{C6H5OH}   & 8.75  & 8.99  & 8.50  & 8.49  & 8.54  & 8.53  &8.99  & 8.75  & 8.74  & 8.71  & 8.69  \\
aniline                & \ce{C6H5NH2}  & 8.05  & 8.31  & 7.79  & 7.77  & 7.84  & 7.84  &8.31  & 8.05  & 8.03  & 8.02  & 8.00  \\
pyridine               & \ce{C5H5N}    & 9.51  & 9.87  & 9.47  & 9.48  & 9.59  & 9.65  &9.87  & 9.93  & 9.94  & 9.94  & 9.97  \\
guanine                & \ce{C5H5N5O}  & 8.24  & 8.40  & 7.79  & 7.76  & 7.87  & 7.87  &8.40  & 8.01  & 7.98  & 8.04  & 8.01  \\
adenine                & \ce{C5H5N5O}  & 8.48  & 8.66  & 8.08  & 8.06  & 8.16  & 8.16  &8.66  & 8.32  & 8.30  & 8.33  & 8.31  \\
cytosine               & \ce{C4H5N3O}  & 8.94  & 9.24  & 8.56  & 8.56  & 8.64  & 8.67  &9.24  & 8.88  & 8.88  & 8.88  & 8.88  \\
thymine                & \ce{C5H6N2O2} & 9.20  & 9.64  & 8.89  & 8.87  & 8.99  & 9.00  &9.64  & 9.16  & 9.13  & 9.19  & 9.18  \\
uracil                 & \ce{C4H4N2O2} & 9.68  & 10.05 & 9.88  & 9.90  & 9.39  & 9.41  &10.05 & 10.50 & 10.52 & 9.60  & 9.59  \\
urea                   & \ce{CH4N2O}   & 10.15 & 10.65 & 10.00 & 10.02 & 10.04 & 10.08 &10.65 & 10.48 & 10.50 & 10.40 & 10.41
\end{longtable}
}

\fontsize{9}{11}\selectfont{
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{\extracolsep{\fill}}ccccccccccccc}
\caption{Ionization potentials of the GW100 set\cite{vansettenGW100BenchmarkingG0W02015} obtained from $G_{\text{RSc}}W_0$ and $G_{\text{RSc}}W_{\text{RSc}}$ with HF, BLYP, PBE, B3LYP and PBE0. 
The def2-TZVPP basis set was used.
Systems containing Xe, Rb, I, Ag and Cu were excluded because of the convergence problem.
All values in eV. }\\
\toprule
& & & \multicolumn{5}{c}{$G_{\text{RSc}}W_0$} & \multicolumn{5}{c}{$G_{\text{RSc}}W_{\text{RSc}}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
name & formula & Exp & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & & \multicolumn{5}{c}{$G_{\text{RSc}}W_0$} & \multicolumn{5}{c}{$G_{\text{RSc}}W_{\text{RSc}}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
name & formula & Exp & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
helium                 & \ce{He}       & 24.59 & 24.59 & 24.24 & 24.29 & 24.35 & 24.39 & 24.58 & 24.65 & 24.69 & 24.64 & 24.66   \\
neon                   & \ce{Ne}       & 21.56 & 21.34 & 21.20 & 21.23 & 21.20 & 21.22 & 21.27 & 21.77 & 21.78 & 21.62 & 21.59   \\
argon                  & \ce{Ar}       & 15.76 & 15.71 & 15.35 & 15.32 & 15.34 & 15.33 & 15.69 & 15.63 & 15.59 & 15.54 & 15.51   \\
krypton                & \ce{Kr}       & 14.00 &       & 13.62 & 13.58 & 13.65 & 13.64 & 13.92 & 13.85 & 13.81 & 13.81 & 13.78   \\
hydrogen               & \ce{H2}       & 15.43 & 16.51 & 16.29 & 16.32 & 16.36 & 16.37 & 16.51 & 16.54 & 16.56 & 16.54 & 16.52   \\
lithium dimer          & \ce{Li2}      & 4.73  & 5.34  & 5.22  & 5.23  & 5.24  & 5.26  & 5.37  & 5.34  & 5.35  & 5.31  & 5.32    \\
sodium dimer           & \ce{Na2}      & 4.89  & 4.99  & 4.98  & 4.98  & 4.98  & 4.98  & 5.00  & 5.03  & 5.04  & 5.00  & 5.00    \\
sodium tetramer        & \ce{Na4}      & 4.27  & 4.30  & 4.18  & 4.19  & 4.19  & 4.21  & 4.31  & 4.22  & 4.23  & 4.21  & 4.23    \\
sodium hexamer         & \ce{Na6}      & 4.12  & 4.47  & 4.35  & 4.34  & 4.35  & 4.35  & 4.48  & 4.41  & 4.40  & 4.39  & 4.38    \\
potassium dimer        & \ce{K2}       & 4.06  & 4.09  & 4.02  & 4.00  & 4.02  & 4.01  & 4.10  & 4.05  & 4.04  & 4.04  & 4.02    \\
nitrogen               & \ce{N2}       & 15.58 & 17.12 & 15.35 & 15.38 & 15.51 & 15.59 & 17.10 & 15.76 & 15.78 & 15.81 & 15.85   \\
phosphorus dimer       & \ce{P2}       & 10.62 & 10.55 & 10.19 & 10.18 & 10.25 & 10.25 & 10.54 & 10.34 & 10.33 & 10.35 & 10.34   \\
arsenic dimer          & \ce{As2}      & 10.00 & 6.34  & 9.35  & 9.34  &       & 9.41  & 6.33  & 9.46  & 9.45  & 9.46  &         \\
fluorine               & \ce{F2}       & 15.70 & 16.2  & 15.58 & 15.63 & 15.65 & 15.72 & 16.13 & 16.15 & 16.19 & 16.08 & 16.10   \\
chlorine               & \ce{Cl2}      & 11.49 & 11.73 & 11.25 & 11.23 & 11.31 & 11.32 & 11.70 & 11.50 & 11.48 & 11.49 & 11.49   \\
bromine                & \ce{Br2}      & 10.51 & 10.69 &       &       &       & 10.28 & 10.66 & 10.47 & 10.44 & 10.45 & 10.43   \\
methane                & \ce{CH4}      & 14.35 & 14.75 & 14.35 & 14.32 & 14.41 & 14.41 & 14.74 & 14.64 & 14.60 & 14.62 & 14.58   \\
ethane                 & \ce{C2H6}     & 12.20 & 13.16 & 12.75 & 12.71 & 12.8  & 12.79 & 13.14 & 13.01 & 12.96 & 12.99 & 12.95   \\
propane                & \ce{C3H8}     & 11.51 & 12.61 & 12.18 & 12.13 & 12.24 & 12.21 & 12.58 & 12.45 & 12.39 & 12.43 & 12.38   \\
butane                 & \ce{C4H10}    & 11.09 & 12.15 & 11.87 & 11.82 & 11.93 & 11.91 & 12.12 & 12.15 & 12.09 & 12.12 & 12.07   \\
ethylene               & \ce{C2H4}     & 10.68 & 10.77 & 10.47 & 10.44 & 10.51 & 10.49 & 10.76 & 10.66 & 10.61 & 10.63 & 10.60   \\
ethyn                  & \ce{C2H2}     & 11.49 & 11.59 & 11.21 & 11.20 & 11.26 & 11.28 & 11.59 & 11.43 & 11.41 & 11.42 & 11.41   \\
tetracarbon            & \ce{C4}       & 12.54 & 11.6  & 11.1  & 11.12 & 11.16 & 11.20 & 11.58 & 11.42 & 11.43 & 11.32 & 11.34   \\
cyclopropane           & \ce{C3H6}     & 10.54 & 11.27 & 10.82 & 10.78 & 10.87 & 10.85 & 11.24 & 11.06 & 11.01 & 11.04 & 10.99   \\
benzene                & \ce{C6H6}     & 9.23  & 9.51  & 9.15  & 9.11  & 9.19  & 9.17  & 9.50  & 9.33  & 9.28  & 9.30  & 9.27    \\
cyclooctatetraene      & \ce{C8H8}     & 8.43  & 8.67  & 8.19  & 8.15  & 8.26  & 8.24  & 8.65  & 8.37  & 8.32  & 8.38  & 8.34    \\
cyclopentadiene        & \ce{C5H6}     & 8.53  & 8.86  & 8.49  & 8.44  & 8.54  & 8.52  & 8.85  & 8.66  & 8.61  & 8.65  & 8.62    \\
vinyl fluoride         & \ce{C2H3F}    & 10.63 & 10.82 & 10.36 & 10.33 & 10.41 & 10.4  & 10.80 & 10.58 & 10.55 & 10.56 & 10.53   \\
vinyl chloride         & \ce{C2H3Cl}   & 10.20 & 10.36 & 9.89  & 9.86  & 9.95  & 9.95  & 10.34 & 10.09 & 10.05 & 10.09 & 10.07   \\
vinyl bromide          & \ce{C2H3Br}   & 9.90  & 9.45  & 9.03  & 9.00  & 9.08  & 9.07  & 9.43  & 9.20  & 9.16  & 9.20  & 9.17    \\
tetrafluoromethane     & \ce{CF4}      & 16.20 & 16.74 & 15.99 & 16.02 & 16.13 & 16.19 & 16.63 & 16.55 & 16.57 & 16.53 & 16.53   \\
tetrachloromethane     & \ce{CCl4}     & 11.69 & 11.95 & 11.25 & 11.23 & 11.37 & 11.38 & 11.89 & 11.60 & 11.56 & 11.61 & 11.59   \\
tetrabromomethane      & \ce{CBr4}     & 10.54 & 10.71 & 10.06 & 10.01 & 10.15 & 10.14 & 10.65 & 10.35 & 10.30 &       & 10.32   \\
silane                 & \ce{SiH4}     & 12.82 & 13.23 & 12.74 & 12.72 & 12.84 & 12.84 & 13.21 & 13.03 & 13.00 & 13.04 & 13.02   \\
germane                & \ce{GeH4}     & 12.46 & 12.87 & 12.38 & 12.35 &       & 12.46 & 12.85 & 12.63 & 12.60 & 12.64 & 12.62   \\
disilane               & \ce{Si2H6}    & 10.53 & 11.08 & 10.56 & 10.48 & 10.63 & 10.59 & 11.07 & 10.77 & 10.68 & 10.78 & 10.71   \\
pentasilane            & \ce{Si5H12}   & 9.36  & 9.78  & 9.17  & 9.07  & 9.25  & 9.19  & 9.76  & 9.36  & 9.25  & 9.39  & 9.30    \\
lithium hydride        & \ce{LiH}      & 7.90  & 8.15  & 7.81  & 7.86  & 7.91  & 7.98  & 8.15  & 8.21  & 8.25  & 8.19  & 8.22    \\
potassium hydride      & \ce{KH}       & 8.00  & 6.29  & 5.98  & 6.01  & 6.02  & 6.07  & 6.26  & 6.39  & 6.41  & 6.32  & 6.34    \\
borane                 & \ce{BH3}      & 12.03 & 13.66 & 13.28 & 13.28 & 13.36 & 13.37 & 13.65 & 13.55 & 13.53 & 13.54 & 13.53   \\
diborane               & \ce{B2H6}     & 11.90 & 12.79 & 12.28 & 12.24 & 12.37 & 12.36 & 12.78 & 12.56 & 12.51 & 12.57 & 12.54   \\
ammonia                & \ce{NH3}      & 10.82 & 11.15 & 10.74 & 10.75 & 10.78 & 10.82 & 11.13 & 11.07 & 11.07 & 11.02 & 11.02   \\
hydrazoic acid         & \ce{HN3}      & 10.72 & 11.08 & 10.52 & 10.53 & 10.62 & 10.65 & 11.05 & 10.76 & 10.77 & 10.78 & 10.80   \\
phosphine              & \ce{PH3}      & 10.59 & 10.79 & 10.46 & 10.42 & 10.5  & 10.48 & 10.79 & 10.63 & 10.59 & 10.63 & 10.59   \\
arsine                 & \ce{AsH3}     & 10.58 & 10.57 & 10.26 & 10.21 & 10.29 & 10.26 & 10.56 & 10.41 & 10.36 & 10.39 & 10.35   \\
hydrogen sulfide       & \ce{SH2}      & 10.50 & 10.5  & 10.18 & 10.15 & 10.21 & 10.19 & 10.49 & 10.39 & 10.34 & 10.36 & 10.31   \\
hydrogen fluoride      & \ce{FH}       & 16.12 & 16.14 & 15.94 & 15.98 & 15.93 & 15.98 & 16.08 & 16.44 & 16.46 & 16.29 & 16.29   \\
hydrogen chloride      & \ce{ClH}      & 12.79 & 12.77 & 12.44 & 12.41 & 12.44 & 12.43 & 12.75 & 12.68 & 12.65 & 12.62 & 12.59   \\
lithium fluoride       & \ce{LiF}      & 11.30 & 11.23 & 11.19 & 11.22 & 11.16 & 11.18 & 11.16 & 11.84 & 11.86 & 11.60 & 11.58   \\
magnesium fluoride     & \ce{F2Mg}     & 13.30 & 13.70 & 13.54 & 13.57 & 13.54 & 13.57 & 13.61 & 14.18 & 14.21 & 13.99 & 13.97   \\
titanium tetrafluoride & \ce{TiF4}     &       & 15.92 & 14.98 & 15.01 & 15.15 & 15.23 & 15.70 & 15.67 & 15.70 & 15.64 & 15.66   \\
aluminum fluoride      & \ce{AlF3}     & 15.45 & 15.51 & 15.1  & 15.14 & 15.17 & 15.22 & 15.41 & 15.70 & 15.74 & 15.58 & 15.59   \\
boron monofluoride     & \ce{BF}       & 11.00 & 11.33 & 10.82 & 10.82 & 10.94 & 10.98 & 11.32 & 11.04 & 11.03 & 11.08 & 11.10   \\
sulfur tetrafluoride   & \ce{SF4}      & 12.00 & 13.26 & 12.44 & 12.41 & 12.56 & 12.56 & 13.20 & 12.79 & 12.76 & 12.80 & 12.77   \\
potassium bromide      & \ce{BrK}      & 8.82  & 8.16  & 7.91  & 7.89  & 7.92  & 7.91  & 8.14  & 8.24  & 8.20  & 8.13  & 8.09    \\
gallium monochloride   & \ce{GaCl}     & 10.07 & 9.92  & 9.62  & 9.61  &       & 9.64  & 9.92  & 9.76  & 9.73  & 9.72  & 9.71    \\
sodium chloride        & \ce{NaCl}     & 9.80  & 9.17  & 8.94  & 8.93  & 8.94  & 8.92  & 9.14  & 9.33  & 9.29  & 9.20  & 9.13    \\
magnesium chloride     & \ce{MgCl2}    & 11.80 & 11.85 & 11.42 & 11.43 & 11.5  & 11.51 & 11.82 & 11.77 & 11.77 & 11.73 & 11.72   \\
boron nitride          & \ce{BN}       &       & 11.73 & 11.54 & 11.57 & 11.59 & 11.64 & 11.71 & 11.88 & 11.90 & 11.82 & 11.85   \\
hydrogen cyanide       & \ce{NCH}      & 13.61 & 13.87 & 13.45 & 13.46 & 13.52 & 13.54 & 13.85 & 13.73 & 13.73 & 13.72 & 13.71   \\
phosphorus mononitr    & \ce{PN}       & 11.88 & 12.36 & 11.51 & 11.57 & 11.64 & 11.74 & 12.33 & 11.91 & 11.96 & 11.92 & 11.98   \\
hydrazine              & \ce{H2NNH2}   & 8.98  & 10.13 & 9.65  & 9.66  & 9.70  & 9.73  & 10.09 & 9.98  & 9.98  & 9.93  & 9.93    \\
formaldehyde           & \ce{H2CO}     & 10.89 & 11.31 & 10.80 & 10.83 & 10.86 & 10.91 & 11.27 & 11.17 & 11.19 & 11.12 & 11.14   \\
methanol               & \ce{CH4O}     & 10.96 & 11.51 & 10.99 & 11.02 & 11.04 & 11.09 & 11.46 & 11.39 & 11.41 & 11.31 & 11.33   \\
ethanol                & \ce{C2H6O}    & 10.64 & 11.23 & 10.61 & 10.63 & 10.68 & 10.72 & 11.18 & 11.04 & 11.04 & 10.97 & 10.97   \\
acetaldehyde           & \ce{C2H4O}    & 10.24 & 10.74 & 10.08 & 10.10 & 10.17 & 10.22 & 10.69 & 10.50 & 10.51 & 10.46 & 10.47   \\
ethoxy ethane          & \ce{C4H10O}   & 9.61  & 10.41 & 9.77  & 9.79  & 9.85  & 9.89  & 10.36 & 10.18 & 10.19 & 10.13 & 10.13   \\
formic acid            & \ce{CH2O2}    & 11.50 & 11.87 & 11.28 & 11.32 & 11.38 & 11.44 & 11.80 & 11.72 & 11.74 & 11.68 & 11.70   \\
hydrogen peroxide      & \ce{HOOH}     & 11.70 & 11.98 & 11.45 & 11.5  & 11.52 & 11.59 & 11.92 & 11.88 & 11.92 & 11.83 & 11.85   \\
water                  & \ce{H2O}      & 12.62 & 12.81 & 12.48 & 12.51 & 12.5  & 12.54 & 12.76 & 12.90 & 12.92 & 12.80 & 12.81   \\
carbon dioxide         & \ce{CO2}      & 13.77 & 14.16 & 13.54 & 13.60 & 13.65 & 13.72 & 14.11 & 13.90 & 13.94 & 13.91 & 13.95   \\
carbon disulfide       & \ce{CS2}      & 10.09 & 10.31 & 9.80  & 9.78  & 9.87  & 9.88  & 10.29 & 9.96  & 9.94  & 9.99  & 9.98    \\
carbon oxide sulfide   & \ce{OCS}      & 11.19 & 11.52 & 10.98 & 10.98 & 11.07 & 11.09 & 11.49 & 11.19 & 11.17 & 11.21 & 11.21   \\
carbon oxide selenide  & \ce{OCSe}     & 10.37 & 10.67 & 10.19 & 10.17 & 10.26 & 10.25 & 10.65 & 10.36 &       & 10.38 & 10.36   \\
carbon monoxide        & \ce{CO}       & 14.01 & 15.03 & 13.98 & 14    & 14.18 & 14.25 & 14.99 & 14.31 & 14.31 & 14.42 & 14.45   \\
ozone                  & \ce{O3}       & 12.73 & 13.54 & 12.45 & 12.48 & 12.63 & 12.71 & 13.49 & 12.94 & 12.96 & 13.00 & 13.04   \\
sulfur dioxide         & \ce{SO2}      & 12.50 & 12.9  & 12.1  & 12.11 & 12.22 & 12.27 & 12.84 & 12.44 & 12.44 & 12.46 & 12.48   \\
beryllium monoxide     & \ce{BeO}      & 10.10 & 9.72  & 10.06 & 10.1  & 9.91  & 9.93  & 9.66  & 10.51 & 10.54 & 10.23 & 10.20   \\
magnesium monoxide     & \ce{MgO}      & 8.76  & 8.34  & 7.90  & 7.92  & 7.72  & 7.71  & 8.28  & 8.52  & 8.54  & 8.19  & 8.15    \\
toluene                & \ce{C7H8}     & 8.82  & 9.15  & 8.78  & 8.73  & 8.81  & 8.79  & 9.13  & 8.95  & 8.91  & 8.93  & 8.89    \\
ethylbenzene           & \ce{C8H10}    & 8.77  & 9.11  & 8.73  & 8.68  & 8.77  & 8.74  & 9.09  & 8.91  & 8.86  & 8.89  & 8.85    \\
hexafluorobenzene      & \ce{C6F6}     & 10.20 & 10.6  & 9.70  & 9.65  & 9.86  & 9.84  & 10.56 & 9.94  & 9.89  & 10.01 & 9.97    \\
phenol                 & \ce{C6H5OH}   & 8.75  & 9.01  & 8.54  & 8.52  & 8.57  & 8.57  & 8.98  & 8.75  & 8.73  & 8.71  & 8.69    \\
aniline                & \ce{C6H5NH2}  & 8.05  & 8.33  & 7.84  & 7.82  & 7.88  & 7.88  & 8.30  & 8.05  & 8.03  & 8.02  & 8.00    \\
pyridine               & \ce{C5H5N}    & 9.51  & 9.91  & 9.33  & 9.35  & 9.48  & 9.55  & 9.89  & 9.78  & 9.79  & 9.79  & 9.82    \\
guanine                & \ce{C5H5N5O}  & 8.24  & 8.42  & 7.85  & 7.82  & 7.92  & 7.92  & 8.39  & 8.03  & 8.00  & 8.04  & 8.02    \\
adenine                & \ce{C5H5N5O}  & 8.48  & 8.69  & 8.15  & 8.12  & 8.21  & 8.21  & 8.66  & 8.34  & 8.31  & 8.34  & 8.32    \\
cytosine               & \ce{C4H5N3O}  & 8.94  & 9.25  & 8.58  & 8.58  & 8.67  & 8.69  & 9.20  & 8.86  & 8.85  & 8.85  & 8.84    \\
thymine                & \ce{C5H6N2O2} & 9.20  & 9.66  & 8.94  & 8.91  & 9.03  & 9.04  & 9.62  & 9.16  & 9.13  & 9.18  & 9.17    \\
uracil                 & \ce{C4H4N2O2} & 9.68  & 10.06 & 9.59  & 9.61  & 9.43  & 9.44  & 10.02 & 10.23 & 10.25 & 9.58  & 9.58    \\
urea                   & \ce{CH4N2O}   & 10.15 & 10.62 & 9.86  & 9.89  & 9.96  & 10.01 & 10.55 & 10.33 & 10.35 & 10.27 & 10.28
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}cccccccc}
\caption{Core-level of the CORE65 set\cite{golzeAccurateAbsoluteRelative2020} obtained from $G_{0}W_{0}$ with HF, BLYP, PBE, B3LYP and PBE0. 
The cc-pVTZ basis set was used.
All values in eV. }\\
\toprule
& & & \multicolumn{5}{c}{$G_{0}W_{0}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} 
formula & core level & Ref & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & & \multicolumn{5}{c}{$G_{0}W_{0}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} 
formula & core level & Ref & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
\ce{CH4}       & C1s       & 290.84 & 295.48 &  &  & 285.91 & 286.90 \\
\ce{C2H6}      & C1s       & 290.71 & 295.49 &  &  & 285.85 & 286.89 \\
\ce{C2H4}      & C1s       & 290.82 & 295.90 &  &  & 285.25 & 286.34 \\
\ce{C2H2}      & C1s       & 291.25 & 296.25 &  &  & 285.87 & 287.12 \\
\ce{CO}        & O1s       & 542.10 & 547.89 &  &  & 534.28 &        \\
\ce{CO}        & C1s       & 296.23 & 300.51 &  &  & 290.92 &        \\
\ce{CO2}       & O1s       & 541.32 & 547.39 &  &  & 533.08 & 534.93 \\
\ce{CO2}       & C1s       & 297.70 & 303.15 &  &  & 293.15 & 294.02 \\
\ce{CF4}       & F1s       & 695.20 & 700.31 &  &  & 686.51 & 688.31 \\
\ce{CF4}       & C1s       & 301.90 & 307.11 &  &  & 297.69 & 298.45 \\
\ce{CFH3}      & F1s       & 692.40 &        &  &  & 682.86 & 685.07 \\
\ce{CFH3}      & C1s       & 293.56 &        &  &  & 288.60 & 289.61 \\
\ce{CF3H}      & F1s       & 694.10 & 700.65 &  &  & 684.95 & 687.02 \\
\ce{CF3H}      & C1s       & 299.16 & 304.20 &  &  & 294.50 & 295.42 \\
\ce{CH3OH}     & O1s       & 538.88 & 544.65 &  &  &        & 532.81 \\
\ce{CH3OH}     & C1s       & 292.30 & 297.27 &  &  &        & 288.52 \\
\ce{CH2O}      & O1s       & 539.33 & 545.20 &  &  & 530.50 & 532.47 \\
\ce{CH2O}      & C1s       & 294.38 & 299.41 &  &  & 289.10 & 290.30 \\
\ce{CH3-O-CH3} & O1s       & 538.36 & 544.37 &  &  & 529.97 & 532.14 \\
\ce{CH3-O-CH3} & C1s       & 292.17 & 297.28 &  &  & 287.17 & 288.26 \\
\ce{HCOOH}     & O1s\_OH   & 540.69 & 546.59 &  &  &        & 533.68 \\
\ce{HCOOH}     & O1s\_C=O  & 539.02 & 544.90 &  &  &        & 531.69 \\
\ce{HCOOH}     & C1s       & 295.75 & 300.90 &  &  &        & 291.57 \\
\ce{(CH3)2CO}  & O1s       & 537.73 & 545.32 &  &  & 528.63 & 530.71 \\
\ce{(CH3)2CO}  & C1s\_C=O  & 293.88 & 298.79 &  &  & 288.21 & 289.65 \\
\ce{(CH3)2CO}  & C1s\_CH3  & 291.23 & 296.09 &  &  & 285.98 & 287.24 \\
\ce{CH3CO2H}   & O1s\_OCH3 & 539.64 & 546.00 &  &  &        & 533.11 \\
\ce{CH3CO2H}   & O1s\_C=O  & 538.24 & 544.62 &  &  &        & 531.19 \\
\ce{CH3COOH}   & O1s\_OH   & 540.10 & 546.18 &  &  & 531.05 & 533.15 \\
\ce{CH3COOH}   & O1s\_C=O  & 538.31 & 544.16 &  &  & 529.07 & 531.07 \\
\ce{CH3COOH}   & C1s\_COOH & 295.35 & 300.54 &  &  & 290.00 & 291.41 \\
\ce{CH3COOH}   & C1s\_CH3  & 291.55 & 296.47 &  &  & 286.61 & 287.64 \\
\ce{H2O}       & O1s       & 539.70 & 545.07 &  &  & 531.53 & 533.71 \\
\ce{O3}        & O1s\_midd & 546.44 & 554.57 &  &  &        & 541.18 \\
\ce{O3}        & O1s\_term & 541.75 & 548.78 &  &  &        & 533.35 \\
\ce{O2}        & O1s\_up   & 544.20 & 550.28 &  &  & 535.99 & 537.32 \\
\ce{O2}        & O1s\_down & 543.10 & 550.26 &  &  & 535.98 & 537.32 \\
\ce{N2}        & N1s       & 409.93 & 415.15 &  &  &        & 404.97 \\
\ce{NH3}       & N1s       & 405.52 & 410.71 &  &  & 399.60 & 400.98 \\
\ce{HCN}       & N1s       & 406.80 & 412.44 &  &  &        & 401.41 \\
\ce{HCN}       & C1s       & 293.50 & 297.95 &  &  &        & 289.44 \\
\ce{CH3CN}     & N1s       & 405.58 & 411.54 &  &  & 398.59 &        \\
\ce{CH3CN}     & C1s\_CH3  & 292.88 & 297.58 &  &  & 287.99 &        \\
\ce{CH3CN}     & C1s\_CN   & 292.60 & 297.36 &  &  & 287.74 &        \\
\ce{C2H5NO2}   & O1s\_OH   & 540.20 & 546.30 &  &  &        & 533.27 \\
\ce{C2H5NO2}   & O1s\_C=O  & 538.40 & 545.80 &  &  &        & 531.14 \\
\ce{C2H5NO2}   & N1s       & 405.40 & 410.89 &  &  &        & 400.97 \\
\ce{C2H5NO2}   & C1s\_COOH & 295.20 & 300.48 &  &  &        & 291.17 \\
\ce{C2H5NO2}   & C1s\_CH2  & 292.30 & 297.28 &  &  &        & 288.33 \\
\ce{C5H5N}     & N1s       & 404.82 & 410.79 &  &  &        & 398.88 \\
\ce{C4H4NH}    & N1s       & 406.18 & 411.94 &  &  & 398.54 & 400.34 \\
\ce{C6H5NH2}   & N1s       & 405.31 & 410.99 &  &  &        &        \\
\ce{CO(NH2)2}  & O1s       & 537.19 & 543.34 &  &  &        & 529.79 \\
\ce{CO(NH2)2}  & N1s       & 406.09 & 411.65 &  &  &        & 400.53 \\
\ce{CO(NH2)2}  & C1s       & 294.84 & 300.16 &  &  &        & 290.95 \\
\ce{CH3NH2}    & N1s       & 405.17 & 410.47 &  &  & 398.52 & 399.86 \\
\ce{C6H5NO2}   & O1s       & 538.63 & 545.53 &  &  &        &        \\
\ce{C6H5NO2}   & N1s       & 411.60 & 418.82 &  &  &        &        \\
\ce{C6H5NO2}   & C1s\_C1   & 292.08 & 297.59 &  &  &        &        \\
\ce{C6H5NO2}   & C1s\_C234 & 291.13 & 296.76 &  &  &        &        \\
\ce{C6H6}      & C1s       & 290.38 & 295.65 &  &  & 284.16 & 285.48 \\
\ce{C8H6}      & C1s\_C3   & 290.88 & 296.37 &  &  &        &        \\
\ce{C8H6}      & C1s\_C2   & 290.55 & 295.89 &  &  &        &        \\
\ce{C8H6}      & C1s\_C456 & 290.16 & 295.80 &  &  &        &        \\
\ce{C8H6}      & C1s\_C1   & 289.75 & 295.58 &  &  &        &       
\end{longtable}
}

\fontsize{9}{11}\selectfont{
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{\extracolsep{\fill}}ccccccccccccc}
\caption{Core-level of the CORE65 set\cite{golzeAccurateAbsoluteRelative2020} obtained from ev$GW_{0}$ and ev$GW$ with HF, BLYP, PBE, B3LYP and PBE0. 
The cc-pVTZ basis set was used.
All values in eV. }\\
\toprule
& & & \multicolumn{5}{c}{ev$GW_{0}$} & \multicolumn{5}{c}{ev$GW$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
formula & core level & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & & \multicolumn{5}{c}{ev$GW_{0}$} & \multicolumn{5}{c}{ev$GW$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
formula & core level & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
\ce{CH4}       & C1s       & 290.84 & 294.05 & 289.58 & 289.72 & 290.43 & 290.89 & 293.74 & 291.53 & 291.72 & 291.83 & 292.11  \\
\ce{C2H6}      & C1s       & 290.71 & 294.00 & 289.39 & 289.36 & 290.33 & 290.83 & 293.65 & 291.39 & 291.63 & 291.73 & 292.03  \\
\ce{C2H4}      & C1s       & 290.82 & 294.33 & 289.17 & 289.68 & 290.64 & 291.16 & 293.95 & 291.87 & 292.02 & 292.08 & 292.34  \\
\ce{C2H2}      & C1s       & 291.25 & 294.69 & 289.70 & 289.72 & 291.14 & 290.82 & 294.35 & 292.07 & 292.32 & 292.44 & 292.76  \\
\ce{CO}        & O1s       & 542.10 & 545.27 & 540.60 & 540.97 &        & 541.49 & 544.72 & 543.11 & 543.57 & 543.33 & 543.87  \\
\ce{CO}        & C1s       & 296.23 & 299.37 & 294.81 & 294.88 &        & 296.00 & 299.08 & 296.56 & 296.72 & 297.04 & 297.26  \\
\ce{CO2}       & O1s       & 541.32 & 544.64 & 539.21 & 540.24 & 540.37 & 539.84 & 543.95 & 541.84 & 542.33 & 542.19 & 542.72  \\
\ce{CO2}       & C1s       & 297.70 & 301.97 & 296.03 & 296.02 & 297.25 & 297.62 & 301.44 & 297.89 & 297.90 & 298.57 & 298.76  \\
\ce{CF4}       & F1s       & 695.20 & 698.45 &        & 692.96 & 693.46 & 694.58 & 697.72 & 695.92 & 696.34 & 696.19 & 696.62  \\
\ce{CF4}       & C1s       & 301.90 & 306.05 &        & 299.78 & 301.34 & 301.67 & 305.53 & 301.90 & 301.85 & 302.69 & 302.79  \\
\ce{CFH3}      & F1s       & 692.40 & 697.31 & 691.12 & 690.96 & 690.53 & 691.97 & 694.69 & 693.22 & 693.71 & 693.40 & 693.89  \\
\ce{CFH3}      & C1s       & 293.56 & 297.03 & 292.24 & 292.32 & 293.15 & 293.58 & 296.66 & 294.16 & 294.28 & 294.55 & 294.89  \\
\ce{CF3H}      & F1s       & 694.10 & 697.03 & 691.77 & 692.10 & 692.63 & 693.49 & 696.64 & 694.98 & 695.44 & 695.23 & 695.69  \\
\ce{CF3H}      & C1s       & 299.16 & 303.13 & 297.19 & 297.03 & 298.66 & 299.04 & 302.63 & 299.38 & 299.43 & 300.01 & 300.19  \\
\ce{CH3OH}     & O1s       & 538.88 & 542.04 & 536.09 & 537.54 & 537.90 & 538.72 & 541.46 & 539.49 & 540.00 & 539.77 & 540.32  \\
\ce{CH3OH}     & C1s       & 292.30 & 295.87 & 291.09 & 291.25 & 292.02 & 292.51 & 295.48 & 293.10 & 293.27 & 293.46 & 293.71  \\
\ce{CH2O}      & O1s       & 539.33 & 542.38 & 537.41 & 537.72 & 538.54 & 539.35 & 541.82 & 540.05 & 540.55 & 540.30 & 540.83  \\
\ce{CH2O}      & C1s       & 294.38 & 298.11 & 292.95 & 292.72 & 294.32 & 294.35 & 297.73 & 295.17 & 295.31 & 295.59 & 295.83  \\
\ce{CH3-O-CH3} & O1s       & 538.36 & 541.50 & 536.90 & 537.13 & 537.30 & 538.31 & 540.88 & 538.96 & 539.56 & 539.25 & 539.85  \\
\ce{CH3-O-CH3} & C1s       & 292.17 & 295.71 & 290.86 & 290.88 & 291.84 & 292.31 & 295.27 & 292.86 & 293.04 & 293.22 & 293.47  \\
\ce{HCOOH}     & O1s\_OH   & 540.69 & 543.91 & 538.24 & 538.09 & 539.70 & 540.02 & 543.24 & 541.14 & 541.63 & 541.45 & 541.99  \\
\ce{HCOOH}     & O1s\_C=O  & 539.02 & 542.06 & 536.56 & 537.04 & 538.08 & 538.47 & 541.37 & 539.42 & 539.90 & 539.72 & 540.24  \\
\ce{HCOOH}     & C1s       & 295.75 & 299.67 & 294.15 & 294.09 & 295.31 & 295.75 & 299.26 & 296.15 & 296.19 & 296.70 & 296.91  \\
\ce{(CH3)2CO}  & O1s       & 537.73 & 541.74 & 535.77 & 536.02 & 537.03 & 537.62 & 540.45 & 538.46 & 538.94 & 538.77 & 539.30  \\
\ce{(CH3)2CO}  & C1s\_C=O  & 293.88 & 297.35 & 292.04 & 291.95 & 293.36 & 293.94 & 296.87 & 294.21 & 294.40 & 294.68 & 295.01  \\
\ce{(CH3)2CO}  & C1s\_CH3  & 291.23 & 294.60 & 289.85 & 290.06 & 290.81 & 291.29 & 294.13 & 291.78 & 291.98 & 292.15 & 292.45  \\
\ce{CH3CO2H}   & O1s\_OCH3 & 539.64 & 543.12 & 537.70 & 538.07 & 538.95 & 539.71 & 542.37 & 540.34 & 540.92 & 540.66 & 541.26  \\
\ce{CH3CO2H}   & O1s\_C=O  & 538.24 & 541.72 & 536.25 & 536.50 & 537.63 & 538.35 & 540.96 & 538.94 & 539.43 & 539.27 & 539.81  \\
\ce{CH3COOH}   & O1s\_OH   & 540.10 & 543.45 & 537.51 & 538.21 & 539.11 & 539.84 & 542.75 & 540.51 & 540.99 & 540.85 & 541.39  \\
\ce{CH3COOH}   & O1s\_C=O  & 538.31 & 541.64 & 536.00 & 536.46 & 537.37 & 538.09 & 540.76 & 538.73 & 539.19 & 539.07 & 539.60  \\
\ce{CH3COOH}   & C1s\_COOH & 295.35 & 299.24 & 293.50 & 293.87 & 294.85 & 295.36 & 298.74 & 295.62 & 295.76 & 296.22 & 296.49  \\
\ce{CH3COOH}   & C1s\_CH3  & 291.55 & 295.02 & 290.13 & 290.38 & 291.21 & 291.69 & 294.57 & 292.21 & 292.41 & 292.57 & 292.86  \\
\ce{H2O}       & O1s       & 539.70 & 542.67 & 536.72 & 536.60 & 538.69 & 539.42 & 542.20 & 540.30 & 540.73 & 540.54 & 541.03  \\
\ce{O3}        & O1s\_midd & 546.44 & 551.86 & 545.58 & 545.74 & 546.54 &        & 551.08 & 547.54 & 548.04 & 548.20 & 548.80  \\
\ce{O3}        & O1s\_term & 541.75 & 545.78 & 539.46 & 539.33 & 540.99 &        & 545.12 & 542.45 & 542.86 & 542.99 & 543.45  \\
\ce{O2}        & O1s\_up   & 544.20 & 547.86 &        &        & 543.57 & 544.31 & 547.35 &        &        & 545.31 & 545.80  \\
\ce{O2}        & O1s\_down & 543.10 & 547.84 &        &        & 543.55 & 544.29 & 547.33 &        &        & 545.29 & 545.78  \\
\ce{N2}        & N1s       & 409.93 & 413.33 & 408.07 & 408.16 & 408.45 & 409.63 & 412.95 & 410.47 & 410.79 & 410.91 & 411.29  \\
\ce{NH3}       & N1s       & 405.52 & 408.72 & 404.00 & 404.31 & 404.79 & 405.46 & 408.34 & 406.12 & 406.50 & 406.43 & 406.87  \\
\ce{HCN}       & N1s       & 406.80 & 410.26 & 403.82 & 405.70 & 406.44 & 406.13 & 409.82 & 407.51 & 407.91 & 407.88 & 408.35  \\
\ce{HCN}       & C1s       & 293.50 & 296.93 & 291.30 & 291.00 & 292.18 & 293.26 & 296.32 & 294.03 & 294.21 & 294.41 & 294.67  \\
\ce{CH3CN}     & N1s       & 405.58 & 409.23 & 403.69 & 404.59 & 404.55 & 404.74 & 408.75 & 406.25 & 406.65 & 406.66 & 407.13  \\
\ce{CH3CN}     & C1s\_CH3  & 292.88 & 296.14 & 291.35 & 291.72 & 292.36 & 292.83 & 295.73 & 293.33 & 293.54 & 293.71 & 294.01  \\
\ce{CH3CN}     & C1s\_CN   & 292.60 & 295.91 & 290.76 & 290.43 & 292.36 & 292.49 & 295.57 & 293.17 & 293.38 & 293.60 & 293.89  \\
\ce{C2H5NO2}   & O1s\_OH   & 540.20 & 543.55 & 537.81 & 538.52 & 539.15 & 539.69 & 542.81 & 540.52 & 541.01 & 540.88 & 541.42  \\
\ce{C2H5NO2}   & O1s\_C=O  & 538.40 & 541.89 & 536.09 & 536.66 & 537.38 & 538.02 & 540.84 & 538.79 & 539.26 & 539.13 & 539.65  \\
\ce{C2H5NO2}   & N1s       & 405.40 & 408.79 & 403.68 & 404.16 & 404.54 & 405.40 & 408.21 & 405.90 & 406.33 & 406.26 & 406.76  \\
\ce{C2H5NO2}   & C1s\_COOH & 295.20 & 299.12 & 293.46 & 293.63 & 294.72 & 295.17 & 298.61 & 295.39 & 295.50 & 295.95 & 296.25  \\
\ce{C2H5NO2}   & C1s\_CH2  & 292.30 & 295.81 & 290.84 & 290.98 & 291.90 & 292.40 & 295.33 & 292.82 & 293.03 & 293.23 & 293.54  \\
\ce{C5H5N}     & N1s       & 404.82 & 408.26 & 403.08 & 403.41 & 404.25 & 404.91 & 407.62 & 405.19 & 405.67 & 405.63 & 406.16  \\
\ce{C4H4NH}    & N1s       & 406.18 & 409.54 & 404.19 & 404.27 & 405.07 & 406.23 & 408.88 & 406.62 & 407.12 & 406.98 & 407.55  \\
\ce{C6H5NH2}   & N1s       & 405.31 & 408.67 & 403.35 & 404.05 & 404.49 & 405.27 & 408.00 & 405.66 & 406.12 & 406.02 & 406.53  \\
\ce{CO(NH2)2}  & O1s       & 537.19 & 540.36 & 534.84 & 535.57 & 535.75 & 536.81 & 539.55 & 537.51 & 538.00 & 537.81 & 538.35  \\
\ce{CO(NH2)2}  & N1s       & 406.09 & 409.53 & 404.23 & 404.87 & 405.33 & 406.09 & 408.94 & 406.52 & 406.94 & 406.90 & 407.40  \\
\ce{CO(NH2)2}  & C1s       & 294.84 & 298.86 & 293.18 & 293.24 & 294.42 & 294.88 & 298.41 & 295.18 & 295.31 & 295.79 & 296.04  \\
\ce{CH3NH2}    & N1s       & 405.17 & 408.37 & 403.86 & 404.15 & 404.41 & 405.12 & 407.88 & 405.66 & 406.10 & 406.00 & 406.50  \\
\ce{C6H5NO2}   & O1s       & 538.63 & 542.95 & 535.86 & 537.15 & 537.85 & 538.71 & 541.50 & 539.06 & 539.57 & 539.51 & 540.08  \\
\ce{C6H5NO2}   & N1s       & 411.60 & 416.93 & 409.49 & 410.13 & 411.23 & 411.93 & 415.95 & 411.83 & 412.24 & 412.61 & 413.29  \\
\ce{C6H5NO2}   & C1s\_C1   & 292.08 & 295.85 & 290.48 & 291.09 & 291.64 & 292.31 & 295.25 & 292.52 & 292.86 & 293.07 & 293.42  \\
\ce{C6H5NO2}   & C1s\_C234 & 291.13 & 294.97 & 289.68 & 290.17 & 290.86 & 291.36 & 294.41 & 291.72 & 291.99 & 292.17 & 292.53  \\
\ce{C6H6}      & C1s       & 290.38 & 293.85 & 288.77 & 289.42 & 289.98 & 290.52 & 293.34 & 290.97 & 291.26 & 291.44 & 291.58  \\
\ce{C8H6}      & C1s\_C3   & 290.88 & 294.59 & 289.73 & 290.07 & 290.70 & 291.39 & 293.99 & 291.62 & 291.92 & 292.00 & 292.38  \\
\ce{C8H6}      & C1s\_C2   & 290.55 & 294.06 & 288.85 & 289.46 & 290.11 & 290.68 & 293.48 & 290.98 & 291.26 & 291.39 & 291.77  \\
\ce{C8H6}      & C1s\_C456 & 290.16 & 294.07 & 289.25 & 289.38 & 290.11 & 290.95 & 293.60 & 291.17 & 291.45 & 291.57 & 291.95  \\
\ce{C8H6}      & C1s\_C1   & 289.75 & 293.85 & 288.52 & 289.02 & 289.86 & 289.99 & 293.30 & 290.76 & 291.04 & 291.20 & 291.57 
\end{longtable}
}

\fontsize{9}{11}\selectfont{
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{\extracolsep{\fill}}ccccccccccccc}
\caption{Core-level of the CORE65 set\cite{golzeAccurateAbsoluteRelative2020} obtained from $G_{\text{RS}}W_{0}$ and $G_{\text{RS}}W_{\text{RS}}$ with HF, BLYP, PBE, B3LYP and PBE0. 
The cc-pVTZ basis set was used.
All values in eV. }\\
\toprule
& & & \multicolumn{5}{c}{$G_{\text{RS}}W_{0}$} & \multicolumn{5}{c}{$G_{\text{RS}}W_{\text{RS}}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
formula & core level & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0\\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & & \multicolumn{5}{c}{$G_{\text{RS}}W_{0}$} & \multicolumn{5}{c}{$G_{\text{RS}}W_{\text{RS}}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
formula & core level & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0\\
\hline
\endhead
\bottomrule
\endlastfoot
\ce{CH4}       & C1s       & 290.84 & 295.48 & 292.33 & 292.43 & 292.83 & 293.18 & 295.48 & 293.58 & 293.74 & 293.84 & 294.06 \\
\ce{C2H6}      & C1s       & 290.71 & 295.49 & 292.21 & 292.42 & 292.83 & 293.20 & 295.49 & 293.63 & 293.82 & 293.89 & 294.14 \\
\ce{C2H4}      & C1s       & 290.82 & 295.90 & 292.58 & 293.16 & 293.30 & 293.65 & 295.90 & 293.70 & 294.26 & 294.34 & 294.55 \\
\ce{C2H2}      & C1s       & 291.25 & 296.25 & 293.39 & 293.55 & 293.64 & 294.07 & 296.25 & 294.27 & 294.50 & 294.58 & 294.88 \\
\ce{CO}        & O1s       & 542.10 & 547.89 &        & 545.17 &        & 546.34 & 547.89 & 546.63 & 547.06 & 546.81 & 547.25 \\
\ce{CO}        & C1s       & 296.23 & 300.51 &        & 296.57 &        & 297.81 & 300.51 & 298.28 & 298.41 & 298.68 & 298.89 \\
\ce{CO2}       & O1s       & 541.32 & 547.39 & 544.15 &        &        & 544.96 & 547.38 & 545.71 & 546.13 & 545.99 & 546.43 \\
\ce{CO2}       & C1s       & 297.70 & 303.15 & 298.31 &        &        & 299.41 & 303.15 & 299.59 & 299.60 & 300.24 & 300.40 \\
\ce{CF4}       & F1s       & 695.20 & 700.31 & 696.78 & 698.16 & 698.29 & 698.71 & 700.31 & 699.20 & 699.55 & 699.37 & 699.71 \\
\ce{CF4}       & C1s       & 301.90 & 307.11 & 302.15 & 302.07 & 303.29 & 303.43 & 307.11 & 303.69 & 303.67 & 304.42 & 304.53 \\
\ce{CFH3}      & F1s       & 692.40 &        & 695.00 & 694.77 & 696.03 & 696.62 &        & 696.53 & 696.91 & 696.56 & 696.92 \\
\ce{CFH3}      & C1s       & 293.56 &        & 294.89 & 294.95 & 295.45 & 295.78 &        & 296.20 & 296.32 & 296.53 & 296.73 \\
\ce{CF3H}      & F1s       & 694.10 & 700.65 & 697.02 & 697.74 & 697.70 & 697.91 & 700.65 & 698.30 & 698.57 & 698.39 & 698.63 \\
\ce{CF3H}      & C1s       & 299.16 & 304.20 & 299.66 & 299.47 & 300.70 & 300.97 & 304.20 & 301.23 & 301.26 & 301.82 & 301.96 \\
\ce{CH3OH}     & O1s       & 538.88 & 544.65 & 541.64 & 542.33 & 542.09 &        & 544.65 & 543.17 & 543.64 & 543.35 & 543.84 \\
\ce{CH3OH}     & C1s       & 292.30 & 297.27 & 293.72 & 294.05 & 294.44 &        & 297.27 & 295.26 & 295.39 & 295.54 & 295.74 \\
\ce{CH2O}      & O1s       & 539.33 & 545.20 & 541.08 & 543.58 &        & 543.43 & 545.20 & 543.90 & 544.35 & 544.06 & 544.52 \\
\ce{CH2O}      & C1s       & 294.38 & 299.41 & 295.76 & 295.59 &        & 296.85 & 299.41 & 297.14 & 297.24 & 297.50 & 297.70 \\
\ce{CH3-O-CH3} & O1s       & 538.36 & 544.37 & 541.34 & 541.24 & 541.98 & 542.59 & 544.37 & 543.08 & 543.60 & 543.23 & 543.75 \\
\ce{CH3-O-CH3} & C1s       & 292.17 & 297.28 & 293.76 & 293.88 & 294.33 & 294.65 & 297.28 & 295.08 & 295.22 & 295.36 & 295.57 \\
\ce{HCOOH}     & O1s\_OH   & 540.69 & 546.59 &        &        & 543.93 & 544.55 & 546.58 & 545.02 & 545.47 & 545.23 & 545.70 \\
\ce{HCOOH}     & O1s\_C=O  & 539.02 & 544.90 &        &        & 542.48 & 543.07 & 544.90 & 543.45 & 543.88 & 543.67 & 544.12 \\
\ce{HCOOH}     & C1s       & 295.75 & 300.90 &        &        & 297.47 & 297.84 & 300.90 & 298.11 & 298.18 & 298.62 & 298.81 \\
\ce{(CH3)2CO}  & O1s       & 537.73 & 545.32 & 541.33 &        & 541.47 & 542.34 & 545.32 & 542.36 & 542.78 & 542.52 & 542.92 \\
\ce{(CH3)2CO}  & C1s\_C=O  & 293.88 & 298.79 & 294.99 &        & 295.79 & 296.18 & 298.79 & 296.45 & 296.61 & 296.83 & 297.13 \\
\ce{(CH3)2CO}  & C1s\_CH3  & 291.23 & 296.09 & 292.81 &        & 293.35 & 293.73 & 296.09 & 294.09 & 294.27 & 294.38 & 294.64 \\
\ce{CH3CO2H}   & O1s\_OCH3 & 539.64 & 546.00 & 543.03 &        & 543.47 & 544.25 & 546.00 & 544.63 & 545.11 & 544.81 & 545.31 \\
\ce{CH3CO2H}   & O1s\_C=O  & 538.24 & 544.62 & 541.46 &        & 541.88 & 542.62 & 544.62 & 543.16 & 543.60 & 543.38 & 543.84 \\
\ce{CH3COOH}   & O1s\_OH   & 540.10 & 546.18 & 543.17 & 543.76 & 543.56 & 544.09 & 546.18 & 544.55 & 545.00 & 544.78 & 545.25 \\
\ce{CH3COOH}   & O1s\_C=O  & 538.31 & 544.16 & 540.80 & 542.23 & 541.94 & 542.47 & 544.15 & 542.86 & 543.27 & 543.05 & 543.48 \\
\ce{CH3COOH}   & C1s\_COOH & 295.35 & 300.54 & 296.28 & 296.61 & 297.21 & 297.50 & 300.54 & 297.77 & 297.87 & 298.25 & 298.50 \\
\ce{CH3COOH}   & C1s\_CH3  & 291.55 & 296.47 & 293.08 & 293.49 & 293.70 & 294.03 & 296.47 & 294.44 & 294.61 & 294.75 & 294.99 \\
\ce{H2O}       & O1s       & 539.70 & 545.07 &        & 542.67 & 542.10 & 542.96 & 545.07 & 543.52 & 543.92 & 543.71 & 544.14 \\
\ce{O3}        & O1s\_midd & 546.44 & 554.57 & 549.31 &        & 550.62 & 551.45 & 554.57 & 551.37 & 551.82 & 551.95 & 552.50 \\
\ce{O3}        & O1s\_term & 541.75 & 548.78 & 545.18 &        & 545.89 & 546.47 & 548.78 & 546.47 & 546.85 & 546.93 & 547.36 \\
\ce{O2}        & O1s\_up   & 544.20 & 550.28 &        &        &        & 547.89 & 550.28 &        &        & 548.54 & 548.96 \\
\ce{O2}        & O1s\_down & 543.10 & 550.26 &        &        &        & 547.88 & 550.26 &        &        & 548.52 & 548.94 \\
\ce{N2}        & N1s       & 409.93 & 415.15 & 411.22 & 411.34 & 412.41 & 412.95 & 415.15 & 412.96 & 413.25 & 413.34 & 413.69 \\
\ce{NH3}       & N1s       & 405.52 & 410.71 & 407.64 & 407.90 & 407.87 & 408.48 & 410.71 & 408.86 & 409.21 & 409.10 & 409.50 \\
\ce{HCN}       & N1s       & 406.80 & 412.44 & 408.19 & 409.97 & 409.88 & 410.31 & 412.44 & 410.43 & 410.79 & 410.75 & 411.16 \\
\ce{HCN}       & C1s       & 293.50 & 297.95 & 294.98 & 295.06 & 295.33 & 295.70 & 297.95 & 295.80 & 295.93 & 296.05 & 296.19 \\
\ce{CH3CN}     & N1s       & 405.58 & 411.54 &        & 408.99 & 408.71 & 409.29 & 411.54 & 409.28 & 409.55 & 409.57 & 409.80 \\
\ce{CH3CN}     & C1s\_CH3  & 292.88 & 297.58 &        & 294.49 & 294.82 & 295.10 & 297.58 & 295.53 & 295.68 & 295.78 & 296.12 \\
\ce{CH3CN}     & C1s\_CN   & 292.60 & 297.36 &        & 294.33 & 294.69 & 295.14 & 297.36 & 295.27 & 295.44 & 295.61 & 295.92 \\
\ce{C2H5NO2}   & O1s\_OH   & 540.20 & 546.30 & 543.28 & 543.62 & 543.66 & 544.16 & 546.30 & 544.64 & 545.07 & 544.88 & 545.34 \\
\ce{C2H5NO2}   & O1s\_C=O  & 538.40 & 545.80 & 541.60 & 542.05 & 542.01 & 542.70 & 545.81 & 542.61 & 542.77 & 542.64 & 542.74 \\
\ce{C2H5NO2}   & N1s       & 405.40 & 410.89 & 407.51 & 407.94 & 408.15 & 408.67 & 410.89 & 409.02 & 409.43 & 409.30 & 409.74 \\
\ce{C2H5NO2}   & C1s\_COOH & 295.20 & 300.48 & 296.15 & 296.12 & 297.02 & 297.40 & 300.48 & 297.58 & 297.69 & 298.12 & 298.32 \\
\ce{C2H5NO2}   & C1s\_CH2  & 292.30 & 297.28 & 293.66 & 294.21 & 294.38 & 294.76 & 297.28 & 295.06 & 295.18 & 295.40 & 295.77 \\
\ce{C5H5N}     & N1s       & 404.82 & 410.79 & 407.39 & 408.50 & 407.77 & 408.79 & 410.79 & 408.81 & 409.26 & 409.13 & 409.62 \\
\ce{C4H4NH}    & N1s       & 406.18 & 411.94 & 408.95 & 409.25 & 409.43 & 410.07 & 411.94 & 410.12 & 410.58 & 410.40 & 410.90 \\
\ce{C6H5NH2}   & N1s       & 405.31 & 410.99 & 408.01 & 408.50 & 408.46 & 408.96 & 410.98 & 409.24 & 409.67 & 409.48 & 409.93 \\
\ce{CO(NH2)2}  & O1s       & 537.19 & 543.34 &        & 541.17 & 540.29 & 541.21 & 543.34 & 541.90 & 542.33 & 542.12 & 542.54 \\
\ce{CO(NH2)2}  & N1s       & 406.09 & 411.66 &        & 408.84 & 408.82 & 409.37 & 411.65 & 409.68 & 410.14 & 409.98 & 410.44 \\
\ce{CO(NH2)2}  & C1s       & 294.84 & 300.16 &        & 295.83 & 296.72 & 297.05 & 300.16 & 297.21 & 297.30 & 297.76 & 297.98 \\
\ce{CH3NH2}    & N1s       & 405.17 & 410.47 & 407.29 & 407.64 & 407.80 & 408.28 & 410.47 & 408.67 & 409.07 & 408.92 & 409.36 \\
\ce{C6H5NO2}   & O1s       & 538.63 & 545.53 & 542.28 & 543.33 & 543.11 & 543.71 & 545.53 & 543.77 & 544.21 & 544.10 & 544.58 \\
\ce{C6H5NO2}   & N1s       & 411.60 & 418.82 & 414.00 & 414.13 & 414.81 & 415.11 & 418.83 & 415.21 & 415.63 & 415.91 & 416.46 \\
\ce{C6H5NO2}   & C1s\_C1   & 292.08 & 297.59 & 294.13 & 294.34 & 294.80 & 295.27 & 297.59 & 295.33 & 295.59 & 295.73 & 296.04 \\
\ce{C6H5NO2}   & C1s\_C234 & 291.13 & 296.76 & 293.40 & 293.54 & 293.92 & 294.36 & 296.79 & 294.50 & 294.76 & 294.88 & 295.18 \\
\ce{C6H6}      & C1s       & 290.38 & 295.65 & 292.63 & 292.84 & 293.04 & 293.47 & 295.65 & 293.66 & 293.91 & 293.97 & 294.29 \\
\ce{C8H6}      & C1s\_C3   & 290.88 & 296.37 & 293.17 & 293.48 & 293.66 & 294.22 & 296.37 & 294.32 & 294.58 & 294.64 & 295.00 \\
\ce{C8H6}      & C1s\_C2   & 290.55 & 295.89 & 292.65 & 293.00 & 293.22 & 293.68 & 295.89 & 293.82 & 294.07 & 294.15 & 294.48 \\
\ce{C8H6}      & C1s\_C456 & 290.16 & 295.80 & 292.69 & 292.86 & 293.29 & 293.71 & 295.80 & 293.76 & 294.07 & 294.14 & 294.44 \\
\ce{C8H6}      & C1s\_C1   & 289.75 & 295.58 & 292.66 & 292.83 & 293.04 & 293.45 & 295.58 & 293.45 & 293.64 & 293.72 & 293.92
\end{longtable}
}

\fontsize{9}{11}\selectfont{
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{\extracolsep{\fill}}ccccccccccccc}
\caption{Core-level of the CORE65 set\cite{golzeAccurateAbsoluteRelative2020} obtained from $G_{\text{RSc}}W_0$ and $G_{\text{RSc}}W_{\text{RSc}}$ with HF, BLYP, PBE, B3LYP and PBE0. 
The cc-pVTZ basis set was used.
All values in eV. }\\
\toprule
& & & \multicolumn{5}{c}{$G_{\text{RSc}}W_0$} & \multicolumn{5}{c}{$G_{\text{RSc}}W_{\text{RSc}}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
formula & core level & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & & \multicolumn{5}{c}{$G_{\text{RSc}}W_0$} & \multicolumn{5}{c}{$G_{\text{RSc}}W_{\text{RSc}}$} \\
\cmidrule(l{0.5em}r{0.5em}){4-8} \cmidrule(l{0.5em}r{0.5em}){9-13} 
formula & core level & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
\ce{CH4}       & C1s       & 290.84 & 294.35 & 290.54 & 290.68 & 291.19 & 291.59 & 294.14 & 291.90 & 292.08 & 292.21 & 292.48 \\
\ce{C2H6}      & C1s       & 290.71 & 294.29 & 290.40 & 290.68 & 291.15 & 291.57 & 294.05 & 291.83 & 292.04 & 292.16 & 292.45 \\
\ce{C2H4}      & C1s       & 290.82 & 294.64 & 290.91 & 291.41 & 291.52 & 291.94 & 294.38 & 292.08 & 292.34 & 292.44 & 292.77 \\
\ce{C2H2}      & C1s       & 291.25 & 295.01 & 291.75 & 291.75 & 291.92 & 292.41 & 294.78 & 292.46 & 292.71 & 292.82 & 293.14 \\
\ce{CO}        & O1s       & 542.10 & 545.82 & 542.14 & 542.96 & 543.09 & 543.90 & 545.47 & 543.86 & 544.32 & 544.10 & 544.57 \\
\ce{CO}        & C1s       & 296.23 & 299.56 & 295.56 & 295.64 & 297.10 & 296.57 & 299.37 & 296.87 & 297.01 & 297.30 & 297.54 \\
\ce{CO2}       & O1s       & 541.32 & 545.20 & 541.38 & 541.67 & 542.36 & 542.57 & 544.77 & 542.66 & 543.13 & 543.02 & 543.51 \\
\ce{CO2}       & C1s       & 297.70 & 302.15 & 296.79 & 296.78 & 297.84 & 298.16 & 301.82 & 298.12 & 298.15 & 298.81 & 298.99 \\
\ce{CF4}       & F1s       & 695.20 & 700.25 & 695.12 & 695.54 & 695.59 & 695.77 & 698.69 & 696.64 & 697.00 & 697.21 & 697.51 \\
\ce{CF4}       & C1s       & 301.90 & 306.32 & 300.63 & 300.58 & 301.92 & 302.19 & 305.84 & 302.17 & 302.16 & 302.95 & 303.09 \\
\ce{CFH3}      & F1s       & 692.40 &        & 691.94 & 694.09 & 692.73 & 693.12 &        & 693.97 & 694.42 & 694.12 & 694.57 \\
\ce{CFH3}      & C1s       & 293.56 &        & 293.19 & 293.27 & 293.87 & 294.25 &        & 294.71 & 294.65 & 294.99 & 295.17 \\
\ce{CF3H}      & F1s       & 694.10 & 697.47 & 693.36 & 694.25 & 694.54 & 694.96 & 697.53 & 695.76 & 696.16 & 696.00 & 696.41 \\
\ce{CF3H}      & C1s       & 299.16 & 303.31 & 298.09 & 298.00 & 299.29 & 299.59 & 302.91 & 299.68 & 299.75 & 300.36 & 300.52 \\
\ce{CH3OH}     & O1s       & 538.88 & 542.58 & 538.68 & 539.27 & 539.37 & 539.96 & 542.18 & 540.30 & 540.80 & 540.57 & 541.10 \\
\ce{CH3OH}     & C1s       & 292.30 & 296.13 & 292.03 & 292.16 & 292.86 & 293.19 & 295.84 & 293.51 & 293.67 & 293.86 & 294.11 \\
\ce{CH2O}      & O1s       & 539.33 & 543.00 & 540.95 & 540.79 & 539.97 & 540.67 & 542.63 & 540.92 & 541.40 & 541.16 & 541.66 \\
\ce{CH2O}      & C1s       & 294.38 & 298.34 & 295.61 & 295.11 & 295.00 & 295.40 & 298.07 & 295.55 & 295.68 & 295.96 & 296.20 \\
\ce{CH3-O-CH3} & O1s       & 538.36 & 542.09 & 538.45 & 538.92 & 539.10 & 539.66 & 541.74 & 539.95 & 540.50 & 540.20 & 540.77 \\
\ce{CH3-O-CH3} & C1s       & 292.17 & 295.98 & 291.83 & 292.09 & 292.64 & 293.04 & 295.67 & 293.31 & 293.48 & 293.66 & 293.91 \\
\ce{HCOOH}     & O1s\_OH   & 540.69 & 544.47 & 540.89 & 540.93 & 541.09 & 541.79 & 544.02 & 542.02 & 542.50 & 542.31 & 542.82 \\
\ce{HCOOH}     & O1s\_C=O  & 539.02 & 542.68 & 539.52 & 540.05 & 539.55 & 540.45 & 542.23 & 540.35 & 540.82 & 540.65 & 541.15 \\
\ce{HCOOH}     & C1s       & 295.75 & 299.87 & 295.07 & 295.07 & 296.01 & 296.36 & 299.53 & 296.47 & 296.54 & 297.04 & 297.27 \\
\ce{(CH3)2CO}  & O1s       & 537.73 & 542.42 & 538.27 & 538.66 & 538.60 & 539.34 & 541.64 & 539.41 & 539.88 & 539.69 & 540.18 \\
\ce{(CH3)2CO}  & C1s\_C=O  & 293.88 & 297.62 & 293.11 & 293.98 & 294.14 & 294.61 & 297.28 & 294.64 & 294.84 & 295.11 & 295.42 \\
\ce{(CH3)2CO}  & C1s\_CH3  & 291.23 & 294.90 & 291.00 & 291.12 & 291.63 & 292.04 & 294.56 & 292.27 & 292.47 & 292.62 & 292.90 \\
\ce{CH3CO2H}   & O1s\_OCH3 & 539.64 & 543.75 & 540.28 & 540.36 & 540.68 & 541.13 & 543.24 & 541.37 & 541.91 & 541.64 & 542.21 \\
\ce{CH3CO2H}   & O1s\_C=O  & 538.24 & 542.36 & 538.87 & 538.76 & 539.32 & 539.81 & 541.85 & 539.95 & 540.43 & 540.25 & 540.77 \\
\ce{CH3COOH}   & O1s\_OH   & 540.10 & 544.04 & 540.04 & 540.75 & 540.57 & 541.33 & 543.56 & 541.45 & 541.93 & 541.77 & 542.29 \\
\ce{CH3COOH}   & O1s\_C=O  & 538.31 & 542.10 & 538.40 & 539.45 & 538.92 & 539.66 & 541.62 & 539.71 & 540.14 & 539.99 & 540.46 \\
\ce{CH3COOH}   & C1s\_COOH & 295.35 & 299.47 & 294.58 & 294.77 & 295.71 & 296.01 & 299.12 & 296.00 & 296.13 & 296.65 & 296.88 \\
\ce{CH3COOH}   & C1s\_CH3  & 291.55 & 295.29 & 291.38 & 291.37 & 292.01 & 292.42 & 294.96 & 292.65 & 292.84 & 293.01 & 293.29 \\
\ce{H2O}       & O1s       & 539.70 & 543.15 & 539.95 & 540.13 & 539.85 & 540.50 & 542.83 & 540.92 & 541.35 & 541.19 & 541.66 \\
\ce{O3}        & O1s\_midd & 546.44 & 552.41 & 547.24 & 547.47 & 547.93 & 548.88 & 551.91 & 548.40 & 548.90 & 549.05 & 549.65 \\
\ce{O3}        & O1s\_term & 541.75 & 546.45 & 541.97 & 542.44 & 542.90 & 543.60 & 546.04 & 543.46 & 543.87 & 543.96 & 544.44 \\
\ce{O2}        & O1s\_up   & 544.20 & 548.33 &        &        & 544.78 & 545.46 & 547.99 &        &        & 545.99 & 546.46 \\
\ce{O2}        & O1s\_down & 543.10 & 548.32 &        &        & 544.77 & 545.44 & 547.97 &        &        & 545.98 & 546.45 \\
\ce{N2}        & N1s       & 409.93 & 413.67 & 411.10 & 410.78 & 410.58 & 411.85 & 413.40 & 410.93 & 411.25 & 411.37 & 411.74 \\
\ce{NH3}       & N1s       & 405.52 & 409.13 & 405.22 & 405.68 & 405.80 & 406.39 & 408.87 & 406.66 & 407.03 & 406.97 & 407.41 \\
\ce{HCN}       & N1s       & 406.80 & 410.73 & 406.72 & 408.68 & 407.47 & 408.19 & 410.44 & 408.10 & 408.49 & 408.48 & 408.92 \\
\ce{HCN}       & C1s       & 293.50 & 297.08 & 293.47 & 293.45 & 293.81 & 294.46 & 296.66 & 294.33 & 294.51 & 294.70 & 294.94 \\
\ce{CH3CN}     & N1s       & 405.58 & 409.72 & 405.65 & 407.23 & 406.32 & 407.24 & 409.40 & 406.87 & 407.24 & 407.31 & 407.73 \\
\ce{CH3CN}     & C1s\_CH3  & 292.88 & 296.40 & 292.32 & 292.71 & 293.12 & 293.57 & 296.11 & 293.77 & 293.97 & 294.12 & 294.43 \\
\ce{CH3CN}     & C1s\_CN   & 292.60 & 296.17 & 292.71 & 292.67 & 293.01 & 293.61 & 295.93 & 293.55 & 293.76 & 293.98 & 294.28 \\
\ce{C2H5NO2}   & O1s\_OH   & 540.20 & 544.14 & 540.40 & 540.79 & 540.69 & 541.33 & 543.64 & 541.48 & 541.96 & 541.82 & 542.34 \\
\ce{C2H5NO2}   & O1s\_C=O  & 538.40 & 542.61 & 538.15 & 539.13 & 538.87 & 539.57 & 542.05 & 539.73 & 540.13 & 539.99 & 540.42 \\
\ce{C2H5NO2}   & N1s       & 405.40 & 409.21 & 405.09 & 405.57 & 405.82 & 406.41 & 408.82 & 406.60 & 407.02 & 406.95 & 407.44 \\
\ce{C2H5NO2}   & C1s\_COOH & 295.20 & 299.36 & 294.54 & 294.58 & 295.44 & 295.82 & 299.00 & 295.83 & 295.96 & 296.42 & 296.66 \\
\ce{C2H5NO2}   & C1s\_CH2  & 292.30 & 296.08 & 291.90 & 292.19 & 292.69 & 293.13 & 295.74 & 293.27 & 293.49 & 293.70 & 294.01 \\
\ce{C5H5N}     & N1s       & 404.82 & 408.83 & 404.71 & 405.46 & 405.58 & 406.13 & 408.44 & 406.01 & 406.57 & 406.42 & 407.07 \\
\ce{C4H4NH}    & N1s       & 406.18 & 410.06 & 406.21 & 406.64 & 406.92 & 407.41 & 409.60 & 407.42 & 407.91 & 407.81 & 408.31 \\
\ce{C6H5NH2}   & N1s       & 405.31 & 409.17 & 405.38 & 405.82 & 405.88 & 406.51 & 408.72 & 406.55 & 406.98 & 406.86 & 407.36 \\
\ce{CO(NH2)2}  & O1s       & 537.19 & 541.02 & 537.02 & 538.59 & 537.94 & 538.51 & 540.49 & 538.54 & 539.00 & 538.84 & 539.38 \\
\ce{CO(NH2)2}  & N1s       & 406.09 & 409.96 & 406.01 & 406.22 & 406.49 & 407.14 & 409.56 & 407.23 & 407.65 & 407.60 & 408.08 \\
\ce{CO(NH2)2}  & C1s       & 294.84 & 299.09 & 294.18 & 294.22 & 295.13 & 295.52 & 298.78 & 295.52 & 295.63 & 296.12 & 296.37 \\
\ce{CH3NH2}    & N1s       & 405.17 & 408.80 & 405.05 & 405.35 & 405.50 & 406.11 & 408.46 & 406.32 & 406.74 & 406.63 & 407.12 \\
\ce{C6H5NO2}   & O1s       & 538.63 & 543.43 & 539.41 & 539.46 & 539.80 & 540.40 & 542.64 & 540.39 & 540.87 & 540.83 & 541.36 \\
\ce{C6H5NO2}   & N1s       & 411.60 & 417.31 & 411.16 & 411.64 & 412.56 & 413.07 & 416.63 & 412.68 & 413.12 & 413.48 & 414.03 \\
\ce{C6H5NO2}   & C1s\_C1   & 292.08 & 296.21 & 292.04 & 292.27 & 292.94 & 293.24 & 295.80 & 293.22 & 293.53 & 293.69 & 294.02 \\
\ce{C6H5NO2}   & C1s\_C234 & 291.13 & 295.34 & 291.19 & 291.44 & 292.01 & 292.43 & 294.94 & 292.39 & 292.67 & 292.82 & 293.16 \\
\ce{C6H6}      & C1s       & 290.38 & 294.22 & 290.43 & 290.77 & 291.12 & 291.54 & 293.91 & 291.58 & 291.84 & 291.96 & 292.31 \\
\ce{C8H6}      & C1s\_C3   & 290.88 & 294.96 & 291.04 & 291.30 & 291.83 & 292.25 & 294.57 & 292.19 & 292.50 & 292.59 & 292.99 \\
\ce{C8H6}      & C1s\_C2   & 290.55 & 294.45 & 290.50 & 290.76 & 291.26 & 291.74 & 294.09 & 291.66 & 291.96 & 292.08 & 292.43 \\
\ce{C8H6}      & C1s\_C456 & 290.16 & 294.43 & 290.63 & 290.86 & 291.40 & 291.74 & 294.10 & 291.71 & 292.03 & 292.15 & 292.50 \\
\ce{C8H6}      & C1s\_C1   & 289.75 & 294.21 & 290.51 & 290.56 & 290.98 & 291.39 & 293.86 & 291.41 & 291.67 & 291.81 & 292.13
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}cccccccccccc}
\caption{Dipole Moments of LiH, HF, LiF and CO obtained from DFT and $G_0W_0$ with HF, BLYP, PBE, B3LYP and PBE0. 
Reference values were taken from Ref.\citenum{kaplanQuasiParticleSelfConsistentGW2016}.
The def2-TZVPP basis set was used.
All values in Debye. }\\
\toprule
& & \multicolumn{5}{c}{DFT} & \multicolumn{5}{c}{$G_0W_0$} \\
\cmidrule(l{0.5em}r{0.5em}){3-7} \cmidrule(l{0.5em}r{0.5em}){8-12} 
  & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & \multicolumn{5}{c}{DFT} & \multicolumn{5}{c}{$G_0W_0$} \\
\cmidrule(l{0.5em}r{0.5em}){3-7} \cmidrule(l{0.5em}r{0.5em}){8-12} 
  & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
LiH & 5.88 & 6.02 & 5.56 & 5.60 & 5.71  & 5.76 & 6.10 & 5.39 & 5.49 & 5.54  & 5.78 \\
HF  & 1.82 & 1.95 & 1.80 & 1.80 & 1.85  & 1.85 & 1.63 & 1.78 & 1.81 & 1.69  & 1.78 \\
LiF & 6.28 & 6.49 & 5.95 & 5.97 & 6.11  & 6.16 & 6.38 & 6.08 & 6.04 & 6.21  & 6.28 \\
CO  & 0.11 & 0.30 & 0.17 & 0.21 & 0.07  & 0.08 & 0.18 & 0.51 & 0.47 & 0.00  & 0.22
\end{longtable}
}

\fontsize{9}{11}\selectfont{
\begin{longtable}{@{\extracolsep{\fill}}cccccccccccc}
\caption{Dipole Moments of LiH, HF, LiF and CO obtained from $G_{\text{RS}}W_0$ and $G_{\text{RS}}W_{\text{RS}}$ with HF, BLYP, PBE, B3LYP and PBE0. 
Reference values were taken from Ref.\citenum{kaplanQuasiParticleSelfConsistentGW2016}.
The def2-TZVPP basis set was used.
All values in Debye. }\\
\toprule
& & \multicolumn{5}{c}{$G_{\text{RS}}W_0$} & \multicolumn{5}{c}{$G_{\text{RS}}W_{\text{RS}}$} \\
\cmidrule(l{0.5em}r{0.5em}){3-7} \cmidrule(l{0.5em}r{0.5em}){8-12} 
  & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & \multicolumn{5}{c}{$G_{\text{RS}}W_0$} & \multicolumn{5}{c}{$G_{\text{RS}}W_{\text{RS}}$} \\
\cmidrule(l{0.5em}r{0.5em}){3-7} \cmidrule(l{0.5em}r{0.5em}){8-12} 
  & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
LiH & 5.88 & 6.10 & 5.58 & 5.59 & 5.48 & 5.56 & 6.10 & 5.74 & 5.75 & 5.77 & 5.57 \\
HF  & 1.82 & 1.63 & 1.79 & 1.83 & 1.77 & 1.83 & 1.63 & 1.91 & 1.91 & 1.85 & 1.87 \\
LiF & 6.28 & 6.38 & 6.25 & 6.14 & 6.19 & 6.27 & 6.38 & 6.19 & 6.18 & 6.19 & 6.40 \\
CO  & 0.11 & 0.18 & 0.27 & 0.16 & 0.48 & 0.36 & 0.18 & 0.01 & 0.00 & 0.10 & 0.06
\end{longtable}
}

\fontsize{9}{11}\selectfont{
\begin{longtable}{@{\extracolsep{\fill}}cccccccccccc}
\caption{Dipole Moments of LiH, HF, LiF and CO obtained from $G_{\text{RSc}}W_0$ and $G_{\text{RSc}}W_{\text{RSc}}$ with HF, BLYP, PBE, B3LYP and PBE0. 
Reference values were taken from Ref.\citenum{kaplanQuasiParticleSelfConsistentGW2016}.
The def2-TZVPP basis set was used.
All values in Debye. }\\
\toprule
& & \multicolumn{5}{c}{$G_{\text{RSc}}W_0$} & \multicolumn{5}{c}{$G_{\text{RSc}}W_{\text{RSc}}$} \\
\cmidrule(l{0.5em}r{0.5em}){3-7} \cmidrule(l{0.5em}r{0.5em}){8-12} 
  & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & \multicolumn{5}{c}{$G_{\text{RSc}}W_0$} & \multicolumn{5}{c}{$G_{\text{RSc}}W_{\text{RSc}}$} \\
\cmidrule(l{0.5em}r{0.5em}){3-7} \cmidrule(l{0.5em}r{0.5em}){8-12} 
  & Ref & HF & BLYP & PBE & B3LYP & PBE0 & HF & BLYP & PBE & B3LYP & PBE0 \\
\hline
\endhead
\bottomrule
\endlastfoot
LiH & 5.88 & 5.71 & 5.58 & 5.62 & 5.66 & 5.70 & 5.78 & 5.75 & 5.77 & 5.83 & 5.85 \\
HF  & 1.82 & 1.78 & 1.82 & 1.80 & 1.83 & 1.80 & 1.81 & 1.79 & 1.89 & 1.77 & 1.80 \\
LiF & 6.28 & 6.34 & 6.09 & 6.08 & 6.18 & 6.22 & 6.29 & 6.20 & 6.16 & 6.51 & 6.14 \\
CO  & 0.11 & 0.20 & 0.28 & 0.33 & 0.26 & 0.27 & 0.22 & 0.05 & 0.00 & 0.08 & 0.00
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}ccccc}
\caption{Ionization potentials of the GW100 set\cite{vansettenGW100BenchmarkingG0W02015} obtained from $G_{\text{RSc}}W_{\text{RSc}}$@B3LYP using three schemes to add the correlation correction. 
The def2-TZVPP basis set was used.
Systems containing Xe, Rb, I, Ag and Cu were excluded because of the convergence problem.
All values in eV. }\\
\toprule
& & \multicolumn{3}{c}{$G_{\text{RSc}}W_{\text{RSc}}$@B3LYP} \\
\cmidrule(l{0.5em}r{0.5em}){3-5} 
name & formula & a & b & c \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & \multicolumn{3}{c}{$G_{\text{RSc}}W_{\text{RSc}}$@B3LYP} \\
\cmidrule(l{0.5em}r{0.5em}){3-5} 
name & formula & a & b & c \\
\hline
\endhead
\bottomrule
\endlastfoot
helium                 & \ce{He}       & 24.64 & 24.62 & 24.62   \\
neon                   & \ce{Ne}       & 21.62 & 21.58 & 21.58   \\
argon                  & \ce{Ar}       & 15.54 & 15.56 & 15.56   \\
krypton                & \ce{Kr}       & 13.81 & 13.80 & 13.78   \\
hydrogen               & \ce{H2}       & 16.54 & 16.52 & 16.52   \\
lithium dimer          & \ce{Li2}      & 5.31  & 5.31  & 5.31    \\
sodium dimer           & \ce{Na2}      & 5.00  & 5.01  & 5.00    \\
sodium tetramer        & \ce{Na4}      & 4.21  & 4.21  & 4.21    \\
sodium hexamer         & \ce{Na6}      & 4.39  & 4.38  & 4.38    \\
potassium dimer        & \ce{K2}       & 4.04  & 4.04  & 4.03    \\
nitrogen               & \ce{N2}       & 15.81 & 15.80 & 15.79   \\
phosphorus dimer       & \ce{P2}       & 10.35 & 10.34 & 10.33   \\
arsenic dimer          & \ce{As2}      & 9.46  & 9.47  & 9.47    \\
fluorine               & \ce{F2}       & 16.08 & 16.07 & 16.07   \\
chlorine               & \ce{Cl2}      & 11.49 & 11.48 & 11.47   \\
bromine                & \ce{Br2}      & 10.45 & 10.43 & 10.42   \\
methane                & \ce{CH4}      & 14.62 & 14.59 & 14.59   \\
ethane                 & \ce{C2H6}     & 12.99 & 12.97 & 12.97   \\
propane                & \ce{C3H8}     & 12.43 & 12.40 & 12.40   \\
butane                 & \ce{C4H10}    & 12.12 & 12.10 & 12.10   \\
ethylene               & \ce{C2H4}     & 10.63 & 10.62 & 10.61   \\
ethyn                  & \ce{C2H2}     & 11.42 & 11.40 & 11.40   \\
tetracarbon            & \ce{C4}       & 11.32 & 11.30 & 11.30   \\
cyclopropane           & \ce{C3H6}     & 11.04 & 11.01 & 11.01   \\
benzene                & \ce{C6H6}     & 9.30  & 9.28  & 9.28    \\
cyclooctatetraene      & \ce{C8H8}     & 8.38  & 8.36  & 8.35    \\
cyclopentadiene        & \ce{C5H6}     & 8.65  & 8.63  & 8.63    \\
vinyl fluoride         & \ce{C2H3F}    & 10.56 & 10.54 & 10.54   \\
vinyl chloride         & \ce{C2H3Cl}   & 10.09 & 10.07 & 10.07   \\
vinyl bromide          & \ce{C2H3Br}   & 9.20  & 9.19  & 9.19    \\
tetrafluoromethane     & \ce{CF4}      & 16.53 & 16.48 & 16.49   \\
tetrachloromethane     & \ce{CCl4}     & 11.61 & 11.58 & 11.58   \\
tetrabromomethane      & \ce{CBr4}     &       & 10.33 & 10.33   \\
silane                 & \ce{SiH4}     & 13.04 & 13.02 & 13.02   \\
germane                & \ce{GeH4}     & 12.64 & 12.63 & 12.63   \\
disilane               & \ce{Si2H6}    & 10.78 & 10.76 & 10.76   \\
pentasilane            & \ce{Si5H12}   & 9.39  & 9.37  & 9.37    \\
lithium hydride        & \ce{LiH}      & 8.19  & 8.17  & 8.16    \\
potassium hydride      & \ce{KH}       & 6.32  & 6.27  & 6.28    \\
borane                 & \ce{BH3}      & 13.54 & 13.53 & 13.53   \\
diborane               & \ce{B2H6}     & 12.57 & 12.55 & 12.55   \\
ammonia                & \ce{NH3}      & 11.02 & 11.00 & 11.00   \\
hydrazoic acid         & \ce{HN3}      & 10.78 & 10.75 & 10.75   \\
phosphine              & \ce{PH3}      & 10.63 & 10.62 & 10.61   \\
arsine                 & \ce{AsH3}     & 10.39 & 10.38 & 10.38   \\
hydrogen sulfide       & \ce{SH2}      & 10.36 & 10.34 & 10.33   \\
hydrogen fluoride      & \ce{FH}       & 16.29 & 16.26 & 16.26   \\
hydrogen chloride      & \ce{ClH}      & 12.62 & 12.61 & 12.61   \\
lithium fluoride       & \ce{LiF}      & 11.60 & 11.55 & 11.55   \\
magnesium fluoride     & \ce{F2Mg}     & 13.99 & 13.93 & 13.93   \\
titanium tetrafluoride & \ce{TiF4}     & 15.64 &       &         \\
aluminum fluoride      & \ce{AlF3}     & 15.58 & 15.52 & 15.53   \\
boron monofluoride     & \ce{BF}       & 11.08 & 11.07 & 11.07   \\
sulfur tetrafluoride   & \ce{SF4}      & 12.80 & 12.77 & 12.77   \\
potassium bromide      & \ce{BrK}      & 8.13  & 8.09  & 8.09    \\
gallium monochloride   & \ce{GaCl}     & 9.72  & 9.72  & 9.72    \\
sodium chloride        & \ce{NaCl}     & 9.20  & 9.16  & 9.16    \\
magnesium chloride     & \ce{MgCl2}    & 11.73 & 11.70 & 11.70   \\
boron nitride          & \ce{BN}       & 11.82 & 11.80 & 11.79   \\
hydrogen cyanide       & \ce{NCH}      & 13.72 & 13.70 & 13.69   \\
phosphorus mononitr    & \ce{PN}       & 11.92 & 11.94 & 11.94   \\
hydrazine              & \ce{H2NNH2}   & 9.93  & 9.90  & 9.91    \\
formaldehyde           & \ce{H2CO}     & 11.12 & 11.09 & 11.10   \\
methanol               & \ce{CH4O}     & 11.31 & 11.28 & 11.29   \\
ethanol                & \ce{C2H6O}    & 10.97 & 10.93 & 10.94   \\
acetaldehyde           & \ce{C2H4O}    & 10.46 & 10.42 & 10.43   \\
ethoxy ethane          & \ce{C4H10O}   & 10.13 & 10.09 & 10.10   \\
formic acid            & \ce{CH2O2}    & 11.68 & 11.64 & 11.65   \\
hydrogen peroxide      & \ce{HOOH}     & 11.83 & 11.79 & 11.80   \\
water                  & \ce{H2O}      & 12.80 & 12.77 & 12.78   \\
carbon dioxide         & \ce{CO2}      & 13.91 & 13.87 & 13.87   \\
carbon disulfide       & \ce{CS2}      & 9.99  & 9.97  & 9.97    \\
carbon oxide sulfide   & \ce{OCS}      & 11.21 & 11.19 & 11.19   \\
carbon oxide selenide  & \ce{OCSe}     & 10.38 & 10.36 & 10.35   \\
carbon monoxide        & \ce{CO}       & 14.42 & 14.39 & 14.38   \\
ozone                  & \ce{O3}       & 13.00 & 13.01 & 13.01   \\
sulfur dioxide         & \ce{SO2}      & 12.46 & 12.44 & 12.44   \\
beryllium monoxide     & \ce{BeO}      & 10.23 & 10.18 & 10.18   \\
magnesium monoxide     & \ce{MgO}      & 8.19  & 8.25  & 8.26    \\
toluene                & \ce{C7H8}     & 8.93  & 8.91  & 8.91    \\
ethylbenzene           & \ce{C8H10}    & 8.89  & 8.87  & 8.87    \\
hexafluorobenzene      & \ce{C6F6}     & 10.01 & 9.98  & 9.99    \\
phenol                 & \ce{C6H5OH}   & 8.71  & 8.69  & 8.69    \\
aniline                & \ce{C6H5NH2}  & 8.02  & 8.00  & 8.00    \\
pyridine               & \ce{C5H5N}    & 9.79  & 9.88  & 9.88    \\
guanine                & \ce{C5H5N5O}  & 8.04  & 8.01  & 8.01    \\
adenine                & \ce{C5H5N5O}  & 8.34  & 8.30  & 8.30    \\
cytosine               & \ce{C4H5N3O}  & 8.85  & 8.81  & 8.82    \\
thymine                & \ce{C5H6N2O2} & 9.18  & 9.15  & 9.15    \\
uracil                 & \ce{C4H4N2O2} & 9.58  & 9.55  & 9.55    \\
urea                   & \ce{CH4N2O}   & 10.27 & 10.23 & 10.26
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}cccccc}
\caption{Ionization potentials of the GW100 set\cite{vansettenGW100BenchmarkingG0W02015} obtained from $G_{\text{RSc}}W_{\text{RSc}}$ using KS orbitals and using RSc orbitals. 
The def2-TZVPP basis set was used.
Systems containing Xe, Rb, I, Ag and Cu were excluded because of the convergence problem.
All values in eV. }\\
\toprule
& & \multicolumn{2}{c}{$G_{\text{RSc}}W_{\text{RSc}}$@PBE} & \multicolumn{2}{c}{$G_{\text{RSc}}W_{\text{RSc}}$@B3LYP}\\
\cmidrule(l{0.5em}r{0.5em}){3-4} \cmidrule(l{0.5em}r{0.5em}){5-6} 
name & formula & KS orbital & RSc orbital & KS orbital & RSc orbital \\
\hline 
\endfirsthead
\caption{Continued}\\
\toprule
& & \multicolumn{2}{c}{$G_{\text{RSc}}W_{\text{RSc}}$@PBE} & \multicolumn{2}{c}{$G_{\text{RSc}}W_{\text{RSc}}$@B3LYP}\\
\cmidrule(l{0.5em}r{0.5em}){3-4} \cmidrule(l{0.5em}r{0.5em}){5-6} 
name & formula & KS orbital & RSc orbital & KS orbital & RSc orbital \\
\hline
\endhead
\bottomrule
\endlastfoot
helium                 & \ce{He}       & 24.69 & 24.66 & 24.64 & 24.62  \\
neon                   & \ce{Ne}       & 21.78 & 21.74 & 21.62 & 21.58  \\
argon                  & \ce{Ar}       & 15.59 & 15.56 & 15.54 & 15.56  \\
krypton                & \ce{Kr}       & 13.81 & 13.81 & 13.81 & 13.80  \\
hydrogen               & \ce{H2}       & 16.56 & 16.54 & 16.54 & 16.52  \\
lithium dimer          & \ce{Li2}      & 5.35  & 5.35  & 5.31  & 5.31   \\
sodium dimer           & \ce{Na2}      & 5.04  & 5.04  & 5.00  & 5.00   \\
sodium tetramer        & \ce{Na4}      & 4.23  & 4.23  & 4.21  & 4.21   \\
sodium hexamer         & \ce{Na6}      & 4.40  & 4.40  & 4.39  & 4.38   \\
potassium dimer        & \ce{K2}       & 4.04  & 4.05  & 4.04  & 4.04   \\
nitrogen               & \ce{N2}       & 15.78 & 15.74 & 15.81 & 15.79  \\
phosphorus dimer       & \ce{P2}       & 10.33 & 10.32 & 10.35 & 10.34  \\
arsenic dimer          & \ce{As2}      & 9.45  & 9.46  & 9.46  & 9.47   \\
fluorine               & \ce{F2}       & 16.19 & 16.17 & 16.08 & 16.06  \\
chlorine               & \ce{Cl2}      & 11.48 & 11.46 & 11.49 & 11.48  \\
bromine                & \ce{Br2}      & 10.44 & 10.44 & 10.45 & 10.43  \\
methane                & \ce{CH4}      & 14.60 & 14.57 & 14.62 & 14.59  \\
ethane                 & \ce{C2H6}     & 12.96 & 12.93 & 12.99 & 12.97  \\
propane                & \ce{C3H8}     & 12.39 & 12.36 & 12.43 & 12.40  \\
butane                 & \ce{C4H10}    & 12.09 & 12.06 & 12.12 & 12.10  \\
ethylene               & \ce{C2H4}     & 10.61 & 10.60 & 10.63 & 10.62  \\
ethyn                  & \ce{C2H2}     & 11.41 & 11.39 & 11.42 & 11.40  \\
tetracarbon            & \ce{C4}       & 11.43 & 11.40 & 11.32 & 11.30  \\
cyclopropane           & \ce{C3H6}     & 11.01 & 10.98 & 11.04 & 11.01  \\
benzene                & \ce{C6H6}     & 9.28  & 9.25  & 9.30  & 9.29   \\
cyclooctatetraene      & \ce{C8H8}     & 8.32  & 8.29  & 8.38  & 8.36   \\
cyclopentadiene        & \ce{C5H6}     & 8.61  & 8.59  & 8.65  & 8.64   \\
vinyl fluoride         & \ce{C2H3F}    & 10.55 & 10.53 & 10.56 & 10.54  \\
vinyl chloride         & \ce{C2H3Cl}   & 10.05 & 10.03 & 10.09 & 10.07  \\
vinyl bromide          & \ce{C2H3Br}   & 9.16  & 9.15  & 9.20  & 9.18   \\
tetrafluoromethane     & \ce{CF4}      & 16.57 & 16.50 & 16.53 & 16.48  \\
tetrachloromethane     & \ce{CCl4}     & 11.56 & 11.52 & 11.61 & 11.58  \\
tetrabromomethane      & \ce{CBr4}     & 10.30 & 10.29 &       & 10.33  \\
silane                 & \ce{SiH4}     & 13.00 & 12.98 & 13.04 & 13.03  \\
germane                & \ce{GeH4}     & 12.60 & 12.59 & 12.64 & 12.63  \\
disilane               & \ce{Si2H6}    & 10.68 & 10.65 & 10.78 & 10.76  \\
pentasilane            & \ce{Si5H12}   & 9.25  & 9.23  & 9.39  & 9.37   \\
lithium hydride        & \ce{LiH}      & 8.25  & 8.23  & 8.19  & 8.17   \\
potassium hydride      & \ce{KH}       & 6.41  & 6.35  & 6.32  & 6.28   \\
borane                 & \ce{BH3}      & 13.53 & 13.51 & 13.54 & 13.53  \\
diborane               & \ce{B2H6}     & 12.51 & 12.48 & 12.57 & 12.55  \\
ammonia                & \ce{NH3}      & 11.07 & 11.05 & 11.02 & 11.00  \\
hydrazoic acid         & \ce{HN3}      & 10.77 & 10.74 & 10.78 & 10.76  \\
phosphine              & \ce{PH3}      & 10.59 & 10.57 & 10.63 & 10.62  \\
arsine                 & \ce{AsH3}     & 10.36 & 10.35 & 10.39 & 10.38  \\
hydrogen sulfide       & \ce{SH2}      & 10.34 & 10.32 & 10.36 & 10.34  \\
hydrogen fluoride      & \ce{FH}       & 16.46 & 16.41 & 16.29 & 16.26  \\
hydrogen chloride      & \ce{ClH}      & 12.65 & 12.62 & 12.62 & 12.61  \\
lithium fluoride       & \ce{LiF}      & 11.86 & 11.76 & 11.60 & 11.55  \\
magnesium fluoride     & \ce{F2Mg}     & 14.21 & 14.13 & 13.99 & 13.93  \\
titanium tetrafluoride & \ce{TiF4}     & 15.70 &       & 15.64 &        \\
aluminum fluoride      & \ce{AlF3}     & 15.74 & 15.66 & 15.58 & 15.52  \\
boron monofluoride     & \ce{BF}       & 11.03 & 11.02 & 11.08 & 11.08  \\
sulfur tetrafluoride   & \ce{SF4}      & 12.76 & 12.72 & 12.80 & 12.77  \\
potassium bromide      & \ce{BrK}      & 8.20  & 8.16  & 8.13  & 8.09   \\
gallium monochloride   & \ce{GaCl}     & 9.73  & 9.73  & 9.72  & 9.72   \\
sodium chloride        & \ce{NaCl}     & 9.29  & 9.23  & 9.20  & 9.16   \\
magnesium chloride     & \ce{MgCl2}    & 11.77 & 11.72 & 11.73 & 11.70  \\
boron nitride          & \ce{BN}       & 11.90 & 11.87 & 11.82 & 11.80  \\
hydrogen cyanide       & \ce{NCH}      & 13.73 & 13.71 & 13.72 & 13.70  \\
phosphorus mononitr    & \ce{PN}       & 11.96 & 11.91 & 11.92 & 11.90  \\
hydrazine              & \ce{H2NNH2}   & 9.98  & 9.94  & 9.93  & 9.91   \\
formaldehyde           & \ce{H2CO}     & 11.19 & 11.15 & 11.12 & 11.09  \\
methanol               & \ce{CH4O}     & 11.41 & 11.36 & 11.31 & 11.28  \\
ethanol                & \ce{C2H6O}    & 11.04 & 10.99 & 10.97 & 10.93  \\
acetaldehyde           & \ce{C2H4O}    & 10.51 & 10.45 & 10.46 & 10.42  \\
ethoxy ethane          & \ce{C4H10O}   & 10.19 & 10.13 & 10.13 & 10.09  \\
formic acid            & \ce{CH2O2}    & 11.74 & 11.68 & 11.68 & 11.64  \\
hydrogen peroxide      & \ce{HOOH}     & 11.92 & 11.87 & 11.83 & 11.79  \\
water                  & \ce{H2O}      & 12.92 & 12.88 & 12.80 & 12.78  \\
carbon dioxide         & \ce{CO2}      & 13.94 & 13.91 & 13.91 & 13.88  \\
carbon disulfide       & \ce{CS2}      & 9.94  & 9.92  & 9.99  & 9.97   \\
carbon oxide sulfide   & \ce{OCS}      & 11.17 & 11.15 & 11.21 & 11.19  \\
carbon oxide selenide  & \ce{OCSe}     &       & 10.33 & 10.38 & 10.36  \\
carbon monoxide        & \ce{CO}       & 14.31 & 14.27 & 14.42 & 14.39  \\
ozone                  & \ce{O3}       & 12.96 & 12.91 & 13.00 & 12.98  \\
sulfur dioxide         & \ce{SO2}      & 12.44 & 12.40 & 12.46 & 12.43  \\
beryllium monoxide     & \ce{BeO}      & 10.54 & 10.48 & 10.23 & 10.18  \\
magnesium monoxide     & \ce{MgO}      & 8.54  & 8.42  & 8.19  & 8.11   \\
toluene                & \ce{C7H8}     & 8.91  & 8.88  & 8.93  & 8.91   \\
ethylbenzene           & \ce{C8H10}    & 8.86  & 8.83  & 8.89  & 8.87   \\
hexafluorobenzene      & \ce{C6F6}     & 9.89  & 9.85  & 10.01 & 9.99   \\
phenol                 & \ce{C6H5OH}   & 8.73  & 8.70  & 8.71  & 8.69   \\
aniline                & \ce{C6H5NH2}  & 8.03  & 8.00  & 8.02  & 8.00   \\
pyridine               & \ce{C5H5N}    & 9.79  & 9.74  & 9.79  & 9.77   \\
guanine                & \ce{C5H5N5O}  & 8.00  & 7.97  & 8.04  & 8.02   \\
adenine                & \ce{C5H5N5O}  & 8.31  & 8.28  & 8.34  & 8.32   \\
cytosine               & \ce{C4H5N3O}  & 8.85  & 8.81  & 8.85  & 8.82   \\
thymine                & \ce{C5H6N2O2} & 9.13  & 9.10  & 9.18  & 9.16   \\
uracil                 & \ce{C4H4N2O2} & 10.25 & 10.19 & 9.58  & 9.56   \\
urea                   & \ce{CH4N2O}   & 10.35 & 10.28 & 10.27 & 10.22
\end{longtable}
